A CCG-Based Version of the DisCoCat Framework

While the DisCoCat model (Coecke et al., 2010) has been proved a valuable tool for studying compositional aspects of language at the level of semantics, its strong dependency on pregroup grammars poses important restrictions: first, it prevents large-scale experimentation due to the absence of a pregroup parser; and second, it limits the expressibility of the model to context-free grammars. In this paper we solve these problems by reformulating DisCoCat as a passage from Combinatory Categorial Grammar (CCG) to a category of semantics. We start by showing that standard categorial grammars can be expressed as a biclosed category, where all rules emerge as currying/uncurrying the identity; we then proceed to model permutation-inducing rules by exploiting the symmetry of the compact closed category encoding the word meaning. We provide a proof of concept for our method, converting "Alice in Wonderland" into DisCoCat form, a corpus that we make available to the community.

==> figures/BA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (1.8, -0.25) {$y$};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (3) at (2.5, 0) {};
		\node [style=none] (4) at (1.5, 1) {};
		\node [style=none] (5) at (1.5, 0.35) {$\alpha$};
		\node [style=none] (6) at (3.96667, -0.25) {$y^r$};
		\node [style=none] (7) at (4.55833, -0.25) {$x$};
		\node [style=none] (8) at (3, 0) {};
		\node [style=none] (9) at (5, 0) {};
		\node [style=none] (10) at (4, 1) {};
		\node [style=none] (11) at (4, 0.35) {$\beta$};
		\node [style=none] (12) at (1.5, 0) {};
		\node [style=none] (13) at (2.58333, -1) {};
		\node [style=none] (14) at (3.66667, 0) {};
		\node [style=none] (15) at (4.33333, 0) {};
		\node [style=none] (16) at (4.33333, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [-, fill=white] (2.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
		\draw [-, fill=white] (8.center)
			 to (9.center)
			 to (10.center)
			 to cycle;
		\draw [in=180, out=-90] (12.center) to (13.center);
		\draw [in=0, out=-90] (14.center) to (13.center);
		\draw [in=90, out=-90] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (1.39167, -0.275) {$z$};
		\node [style=none] (2) at (2.15833, -0.3) {$y$};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (2.5, 0) {};
		\node [style=none] (5) at (1.5, 1) {};
		\node [style=none] (6) at (1.5, 0.35) {$\alpha$};
		\node [style=none] (7) at (3.99167, -0.25) {$y^r$};
		\node [style=none] (8) at (4.55833, -0.25) {$x$};
		\node [style=none] (9) at (3, 0) {};
		\node [style=none] (10) at (5, 0) {};
		\node [style=none] (11) at (4, 1) {};
		\node [style=none] (12) at (4, 0.35) {$\beta$};
		\node [style=none] (13) at (1.83333, 0) {};
		\node [style=none] (14) at (2.75, -1) {};
		\node [style=none] (15) at (3.66667, 0) {};
		\node [style=none] (16) at (1.16667, 0) {};
		\node [style=none] (17) at (1.16667, -2) {};
		\node [style=none] (19) at (4.33333, 0) {};
		\node [style=none] (20) at (4.33333, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [-, fill=white] (3.center)
			 to (4.center)
			 to (5.center)
			 to cycle;
		\draw [-, fill=white] (9.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [in=180, out=-90] (13.center) to (14.center);
		\draw [in=0, out=-90] (15.center) to (14.center);
		\draw [in=90, out=-90] (16.center) to (17.center);
		\draw [in=90, out=-90] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BX.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 0) {};
		\node [style=none] (1) at (4.60833, -0.425) {$x$};
		\node [style=none] (2) at (3.96667, -0.4) {$y^r$};
		\node [style=none] (3) at (5, 0) {};
		\node [style=none] (4) at (3, 0) {};
		\node [style=none] (5) at (4, 1) {};
		\node [style=none] (6) at (4, 0.35) {$\beta$};
		\node [style=none] (7) at (1.60833, -0.375) {$z^l$};
		\node [style=none] (8) at (0.84167, -0.475) {$y$};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=none] (10) at (0.5, 0) {};
		\node [style=none] (11) at (1.5, 1) {};
		\node [style=none] (12) at (1.5, 0.35) {$\alpha$};
		\node [style=none] (13) at (3.66667, 0) {};
		\node [style=none] (15) at (1.83333, 0) {};
		\node [style=none] (16) at (4.33333, 0) {};
		\node [style=none] (17) at (4.33333, -0.75) {};
		\node [style=none] (18) at (3.95833, -2.25) {$x$};
		\node [style=none] (19) at (1.16667, 0) {};
		\node [style=none] (20) at (1.83333, -0.75) {};
		\node [style=none] (21) at (4.79167, -2.15) {$z^l$};
		\node [style=none] (22) at (1.175, -0.75) {};
		\node [style=none] (24) at (3.675, -0.75) {};
		\node [style=none] (26) at (4.325, -1.75) {};
		\node [style=none] (27) at (3.66667, -1.75) {};
		\node [style=none] (28) at (4.325, -2.5) {};
		\node [style=none] (29) at (3.66667, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [-, fill=white] (3.center)
			 to (4.center)
			 to (5.center)
			 to cycle;
		\draw [-, fill=white] (9.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [in=90, out=-90] (16.center) to (17.center);
		\draw (27.center) to (29.center);
		\draw (26.center) to (28.center);
		\draw [in=90, out=-90, looseness=0.75] (15.center) to (24.center);
		\draw [in=90, out=-90, looseness=0.75] (13.center) to (20.center);
		\draw (19.center) to (22.center);
		\draw [in=-90, out=-90, looseness=1.75] (22.center) to (20.center);
		\draw [in=90, out=-90] (24.center) to (26.center);
		\draw [in=-90, out=90] (27.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BX_op.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (4.10833, -0.4) {$A$};
		\node [style=none] (2) at (3.31667, -0.4) {$B^r$};
		\node [style=none] (7) at (2.10833, -0.4) {$C^l$};
		\node [style=none] (8) at (0.94167, -0.475) {$B$};
		\node [style=none] (13) at (3.66667, 0) {};
		\node [style=none] (14) at (2.75, -1.225) {};
		\node [style=none] (15) at (1.83333, 0) {};
		\node [style=none] (16) at (4.33333, 0) {};
		\node [style=none] (17) at (4.33333, -1) {};
		\node [style=none] (18) at (1.58333, -2.25) {$A$};
		\node [style=none] (19) at (1.16667, 0) {};
		\node [style=none] (20) at (1.83333, -0.75) {};
		\node [style=none] (21) at (4.79167, -2.15) {$C^l$};
		\node [style=none] (22) at (1.175, -0.75) {};
		\node [style=none] (24) at (3.675, -0.75) {};
		\node [style=none] (25) at (1.175, -1) {};
		\node [style=none] (26) at (4.325, -2) {};
		\node [style=none] (27) at (1.16667, -2) {};
		\node [style=none] (28) at (4.325, -2.5) {};
		\node [style=none] (29) at (1.16667, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center)
			 to [in=90, out=-90] (17.center)
			 to [in=90, out=-90, looseness=0.50] (27.center)
			 to (29.center);
		\draw (19.center)
			 to [in=90, out=-90] (20.center)
			 to [in=180, out=-90] (14.center)
			 to [in=-90, out=0] (24.center)
			 to (13.center);
		\draw (15.center)
			 to [in=90, out=-90] (22.center)
			 to (25.center)
			 to [in=90, out=-90, looseness=0.50] (26.center)
			 to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BX_vert.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (1.75, 1) {};
		\node [style=none] (4) at (0.25, 1) {};
		\node [style=none] (5) at (1, 1.75) {};
		\node [style=none] (6) at (1, 1.225) {$\beta$};
		\node [style=none] (9) at (1.75, 2) {};
		\node [style=none] (10) at (0.25, 2) {};
		\node [style=none] (11) at (1, 2.75) {};
		\node [style=none] (12) at (1, 2.225) {$\alpha$};
		\node [style=none] (13) at (0.66667, 1) {};
		\node [style=none] (15) at (1.33333, 2) {};
		\node [style=none] (16) at (1.33333, 1) {};
		\node [style=none] (19) at (0.66667, 2) {};
		\node [style=none] (30) at (0, 1.5) {};
		\node [style=none] (31) at (0, 1) {};
		\node [style=none] (32) at (2, 1.5) {};
		\node [style=none] (33) at (2, 0) {};
		\node [style=none] (34) at (0.675, 1) {};
		\node [style=none] (35) at (1.35, 0) {};
		\node [style=none] (36) at (0.85, 0.25) {$x$};
		\node [style=none] (37) at (2.5, 0.325) {$z^l$};
		\node [style=none] (54) at (-2.95833, 0) {};
		\node [style=none] (56) at (-4.10833, 0) {};
		\node [style=none] (57) at (-4.60833, 0.25) {$x$};
		\node [style=none] (58) at (-2.45833, 0.325) {$z^l$};
		\node [style=none] (59) at (-2.28333, 1.25) {};
		\node [style=none] (60) at (-2.28333, 1.25) {};
		\node [style=none] (61) at (-4.78333, 1.25) {};
		\node [style=none] (62) at (-3.53333, 2.25) {};
		\node [style=none] (63) at (-3.53333, 1.6) {$\alpha\beta$};
		\node [style=none] (64) at (-4.11666, 1.25) {};
		\node [style=none] (65) at (-2.95, 1.25) {};
		\node [style=none] (66) at (-4.10833, 1.25) {};
		\node [style=none] (67) at (-1.125, 1) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [-, fill=white] (3.center)
			 to (4.center)
			 to (5.center)
			 to cycle;
		\draw [-, fill=white] (9.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw (19.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (15.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (13.center) to (34.center);
		\draw (16.center) to (35.center);
		\draw [bend right=90, looseness=1.25] (31.center) to (34.center);
		\draw [-, fill=white] (60.center)
			 to (61.center)
			 to (62.center)
			 to cycle;
		\draw (64.center) to (66.center);
		\draw (66.center) to (56.center);
		\draw (65.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (1.39167, -0.3) {$x$};
		\node [style=none] (2) at (2.13333, -0.25) {$y^l$};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (2.5, 0) {};
		\node [style=none] (5) at (1.5, 1) {};
		\node [style=none] (6) at (1.5, 0.35) {$\alpha$};
		\node [style=none] (7) at (4.3, -0.3) {$y$};
		\node [style=none] (8) at (3, 0) {};
		\node [style=none] (9) at (5, 0) {};
		\node [style=none] (10) at (4, 1) {};
		\node [style=none] (11) at (4, 0.35) {$\beta$};
		\node [style=none] (12) at (1.83333, 0) {};
		\node [style=none] (13) at (2.91667, -1) {};
		\node [style=none] (14) at (4, 0) {};
		\node [style=none] (15) at (1.16667, 0) {};
		\node [style=none] (16) at (1.16667, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [-, fill=white] (3.center)
			 to (4.center)
			 to (5.center)
			 to cycle;
		\draw [-, fill=white] (8.center)
			 to (9.center)
			 to (10.center)
			 to cycle;
		\draw [in=180, out=-90] (12.center) to (13.center);
		\draw [in=0, out=-90] (14.center) to (13.center);
		\draw [in=90, out=-90] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (1.39167, -0.3) {$x$};
		\node [style=none] (2) at (2.13333, -0.25) {$y^l$};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (2.5, 0) {};
		\node [style=none] (5) at (1.5, 1) {};
		\node [style=none] (6) at (1.5, 0.35) {$\alpha$};
		\node [style=none] (7) at (3.96667, -0.3) {$y$};
		\node [style=none] (8) at (4.55833, -0.3) {$z$};
		\node [style=none] (9) at (3, 0) {};
		\node [style=none] (10) at (5, 0) {};
		\node [style=none] (11) at (4, 1) {};
		\node [style=none] (12) at (4, 0.35) {$\beta$};
		\node [style=none] (13) at (1.83333, 0) {};
		\node [style=none] (14) at (2.75, -1) {};
		\node [style=none] (15) at (3.66667, 0) {};
		\node [style=none] (16) at (1.16667, 0) {};
		\node [style=none] (17) at (1.16667, -2) {};
		\node [style=none] (19) at (4.33333, 0) {};
		\node [style=none] (20) at (4.33333, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [-, fill=white] (3.center)
			 to (4.center)
			 to (5.center)
			 to cycle;
		\draw [-, fill=white] (9.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [in=180, out=-90] (13.center) to (14.center);
		\draw [in=0, out=-90] (15.center) to (14.center);
		\draw [in=90, out=-90] (16.center) to (17.center);
		\draw [in=90, out=-90] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FX.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.89167, -0.425) {$x$};
		\node [style=none] (2) at (1.53333, -0.4) {$y^l$};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (2.5, 0) {};
		\node [style=none] (5) at (1.5, 1) {};
		\node [style=none] (6) at (1.5, 0.35) {$\alpha$};
		\node [style=none] (7) at (3.89167, -0.375) {$z^r$};
		\node [style=none] (8) at (4.65833, -0.475) {$y$};
		\node [style=none] (9) at (3, 0) {};
		\node [style=none] (10) at (5, 0) {};
		\node [style=none] (11) at (4, 1) {};
		\node [style=none] (12) at (4, 0.35) {$\beta$};
		\node [style=none] (13) at (1.83333, 0) {};
		\node [style=none] (15) at (3.66667, 0) {};
		\node [style=none] (16) at (1.16667, 0) {};
		\node [style=none] (17) at (1.16667, -0.75) {};
		\node [style=none] (18) at (1.54167, -2.25) {$x$};
		\node [style=none] (19) at (4.33333, 0) {};
		\node [style=none] (20) at (3.66667, -0.75) {};
		\node [style=none] (21) at (0.70833, -2.15) {$z^r$};
		\node [style=none] (22) at (4.325, -0.75) {};
		\node [style=none] (24) at (1.825, -0.75) {};
		\node [style=none] (26) at (1.175, -1.75) {};
		\node [style=none] (27) at (1.83333, -1.75) {};
		\node [style=none] (28) at (1.175, -2.5) {};
		\node [style=none] (29) at (1.83333, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [-, fill=white] (3.center)
			 to (4.center)
			 to (5.center)
			 to cycle;
		\draw [-, fill=white] (9.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [in=90, out=-90] (16.center) to (17.center);
		\draw (27.center) to (29.center);
		\draw (26.center) to (28.center);
		\draw [in=90, out=-90, looseness=0.75] (15.center) to (24.center);
		\draw [in=90, out=-90, looseness=0.75] (13.center) to (20.center);
		\draw (19.center) to (22.center);
		\draw [in=-90, out=-90, looseness=1.75] (22.center) to (20.center);
		\draw [in=90, out=-90] (24.center) to (26.center);
		\draw [in=-90, out=90] (27.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FX_op.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.39167, -0.45) {$A$};
		\node [style=none] (2) at (2.18333, -0.4) {$B^l$};
		\node [style=none] (7) at (3.39167, -0.4) {$C^r$};
		\node [style=none] (8) at (4.55833, -0.4) {$B$};
		\node [style=none] (13) at (1.83333, 0) {};
		\node [style=none] (14) at (2.75, -1.225) {};
		\node [style=none] (15) at (3.66667, 0) {};
		\node [style=none] (16) at (1.16667, 0) {};
		\node [style=none] (17) at (1.16667, -1) {};
		\node [style=none] (18) at (4.76667, -2.25) {$A$};
		\node [style=none] (19) at (4.33333, 0) {};
		\node [style=none] (20) at (3.66667, -0.75) {};
		\node [style=none] (21) at (1.68333, -2.2) {$C^r$};
		\node [style=none] (22) at (4.325, -0.75) {};
		\node [style=none] (24) at (1.825, -0.75) {};
		\node [style=none] (25) at (4.325, -1) {};
		\node [style=none] (26) at (1.175, -2) {};
		\node [style=none] (27) at (4.33333, -2) {};
		\node [style=none] (28) at (1.175, -2.5) {};
		\node [style=none] (29) at (4.33333, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center)
			 to [in=90, out=-90] (17.center)
			 to [in=90, out=-90, looseness=0.50] (27.center)
			 to (29.center);
		\draw (19.center)
			 to [in=90, out=-90] (20.center)
			 to [in=0, out=-90] (14.center)
			 to [in=270, out=180] (24.center)
			 to (13.center);
		\draw (15.center)
			 to [in=90, out=-90] (22.center)
			 to (25.center)
			 to [in=90, out=-90, looseness=0.50] (26.center)
			 to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LTR.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (1.75, -0.2) {x};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (3) at (2.5, 0) {};
		\node [style=none] (4) at (1.5, 1) {};
		\node [style=none] (5) at (1.5, 0.35) {$\alpha$};
		\node [style=none] (6) at (1.5, 0) {};
		\node [style=none] (7) at (1.5, -2) {};
		\node [style=none] (8) at (1.75, -1.75) {x};
		\node [style=none] (12) at (-2.175, -2) {};
		\node [style=none] (13) at (-1.09166, -1) {};
		\node [style=none] (14) at (-0.00833, -2) {};
		\node [style=none] (18) at (-1.925, -1.75) {t};
		\node [style=none] (19) at (0.25, -1.75) {t.l};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [-, fill=white] (2.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
		\draw [in=90, out=-90] (6.center) to (7.center);
		\draw [in=-180, out=90] (12.center) to (13.center);
		\draw [in=0, out=90] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RTR.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.175, 0) {};
		\node [style=none] (1) at (-0.925, -0.2) {x};
		\node [style=none] (2) at (-0.175, 0) {};
		\node [style=none] (3) at (-2.175, 0) {};
		\node [style=none] (4) at (-1.175, 1) {};
		\node [style=none] (5) at (-1.175, 0.35) {$\alpha$};
		\node [style=none] (6) at (-1.175, 0) {};
		\node [style=none] (7) at (-1.175, -2) {};
		\node [style=none] (8) at (-0.925, -1.75) {x};
		\node [style=none] (12) at (2.5, -2) {};
		\node [style=none] (13) at (1.41666, -1) {};
		\node [style=none] (14) at (0.33333, -2) {};
		\node [style=none] (18) at (2.75, -1.75) {t};
		\node [style=none] (19) at (0.65, -1.75) {t.l};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [-, fill=white] (2.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
		\draw [in=90, out=-90] (6.center) to (7.center);
		\draw [in=0, out=90] (12.center) to (13.center);
		\draw [in=180, out=90] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/alice-likes.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (1.75, -0.2) {n};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (3) at (2.5, 0) {};
		\node [style=none] (4) at (1.5, 1) {};
		\node [style=none] (5) at (1.5, 0.35) {Alice};
		\node [style=none] (6) at (1.5, 0) {};
		\node [style=none] (7) at (1.5, 0) {};
		\node [style=none] (12) at (-1.675, 0) {};
		\node [style=none] (13) at (-1.09166, 0.5) {};
		\node [style=none] (14) at (-0.50833, 0) {};
		\node [style=none] (18) at (-1.925, -1.75) {s};
		\node [style=none] (20) at (3.25, 0) {};
		\node [style=none] (21) at (4.75, -0.2) {s};
		\node [style=none] (22) at (3.25, 0) {};
		\node [style=none] (23) at (5.75, 0) {};
		\node [style=none] (24) at (4.5, 1) {};
		\node [style=none] (25) at (4.5, 0.35) {likes};
		\node [style=none] (26) at (4.5, 0) {};
		\node [style=none] (29) at (5.75, -0.2) {n.l};
		\node [style=none] (30) at (5.25, 0) {};
		\node [style=none] (31) at (5.25, -2) {};
		\node [style=none] (32) at (5.75, -1.75) {n.l};
		\node [style=none] (33) at (3.425, -0.2) {n.r};
		\node [style=none] (34) at (3.75, 0) {};
		\node [style=none] (35) at (3.75, 0) {};
		\node [style=none] (37) at (2.625, -1) {};
		\node [style=none] (38) at (2, -2) {};
		\node [style=none] (39) at (-1.675, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [-, fill=white] (2.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
		\draw [in=90, out=-90] (6.center) to (7.center);
		\draw (26.center)
			 to [in=0, out=-90] (38.center)
			 to [in=-90, out=180] (14.center)
			 to [in=0, out=90] (13.center)
			 to [in=90, out=-180] (12.center)
			 to (39.center);
		\draw [-, fill=white] (22.center)
			 to (23.center)
			 to (24.center)
			 to cycle;
		\draw [in=90, out=-90] (30.center) to (31.center);
		\draw [in=90, out=-90] (34.center) to (35.center);
		\draw [in=-90, out=-180] (37.center) to (7.center);
		\draw [in=-90, out=0] (37.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/alice-likes1.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (1.75, -0.2) {n};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (3) at (2.5, 0) {};
		\node [style=none] (4) at (1.5, 1) {};
		\node [style=none] (5) at (1.5, 0.35) {Alice};
		\node [style=none] (6) at (1.5, 0) {};
		\node [style=none] (7) at (1.5, 0) {};
		\node [style=none] (12) at (-1.675, 0) {};
		\node [style=none] (13) at (-1.09166, 0.5) {};
		\node [style=none] (14) at (-0.50833, 0) {};
		\node [style=none] (18) at (-1.925, -1.75) {s};
		\node [style=none] (20) at (3.25, 0) {};
		\node [style=none] (21) at (4.75, -0.2) {s};
		\node [style=none] (22) at (3.25, 0) {};
		\node [style=none] (23) at (5.75, 0) {};
		\node [style=none] (24) at (4.5, 1) {};
		\node [style=none] (25) at (4.5, 0.35) {likes};
		\node [style=none] (26) at (4.5, 0) {};
		\node [style=none] (29) at (5.75, -0.2) {n.l};
		\node [style=none] (30) at (5.25, 0) {};
		\node [style=none] (31) at (5.25, -2) {};
		\node [style=none] (32) at (5.75, -1.75) {n.l};
		\node [style=none] (33) at (3.425, -0.2) {n.r};
		\node [style=none] (34) at (3.75, 0) {};
		\node [style=none] (35) at (3.75, 0) {};
		\node [style=none] (37) at (2.625, -1) {};
		\node [style=none] (38) at (2, -2) {};
		\node [style=none] (39) at (-1.675, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [-, fill=white] (2.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
		\draw [in=90, out=-90] (6.center) to (7.center);
		\draw (26.center)
			 to [in=0, out=-90] (38.center)
			 to [in=-90, out=180] (14.center)
			 to [in=0, out=90] (13.center)
			 to [in=90, out=-180] (12.center)
			 to (39.center);
		\draw [-, fill=white] (22.center)
			 to (23.center)
			 to (24.center)
			 to cycle;
		\draw [in=90, out=-90] (30.center) to (31.center);
		\draw [in=90, out=-90] (34.center) to (35.center);
		\draw [in=-90, out=-180] (37.center) to (7.center);
		\draw [in=-90, out=0] (37.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/alice-likes2.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (1.75, -0.2) {n};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (3) at (2.5, 0) {};
		\node [style=none] (4) at (1.5, 1) {};
		\node [style=none] (5) at (1.5, 0.35) {Alice};
		\node [style=none] (6) at (1.5, 0) {};
		\node [style=none] (7) at (1.5, 0) {};
		\node [style=none] (18) at (4.25, -1.75) {s};
		\node [style=none] (20) at (3.25, 0) {};
		\node [style=none] (21) at (4.75, -0.2) {s};
		\node [style=none] (22) at (3.25, 0) {};
		\node [style=none] (23) at (5.75, 0) {};
		\node [style=none] (24) at (4.5, 1) {};
		\node [style=none] (25) at (4.5, 0.35) {likes};
		\node [style=none] (26) at (4.5, 0) {};
		\node [style=none] (29) at (5.75, -0.2) {n.l};
		\node [style=none] (30) at (5.25, 0) {};
		\node [style=none] (31) at (5.25, -2) {};
		\node [style=none] (32) at (5.75, -1.75) {n.l};
		\node [style=none] (33) at (3.425, -0.2) {n.r};
		\node [style=none] (34) at (3.75, 0) {};
		\node [style=none] (35) at (3.75, 0) {};
		\node [style=none] (37) at (2.625, -1) {};
		\node [style=none] (39) at (4.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [-, fill=white] (2.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
		\draw [in=90, out=-90] (6.center) to (7.center);
		\draw [-, fill=white] (22.center)
			 to (23.center)
			 to (24.center)
			 to cycle;
		\draw [in=90, out=-90] (30.center) to (31.center);
		\draw [in=90, out=-90] (34.center) to (35.center);
		\draw [in=-90, out=-180] (37.center) to (7.center);
		\draw [in=-90, out=0] (37.center) to (35.center);
		\draw (26.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/alice-loves-bob-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (4, 0) {};
		\node [style=none] (3) at (0, 0) {\small{Alice}};
		\node [style=none] (4) at (2, 0) {\small{likes}};
		\node [style=none] (5) at (4, 0) {\small{Bob}};
		\node [style=none] (6) at (0, -0.5) {\small{$n$}};
		\node [style=none] (7) at (2, -0.475) {\small{$s$}};
		\node [style=none] (8) at (1.5, -0.45) {\small{$n^r$}};
		\node [style=none] (9) at (2.5, -0.4) {\small{$n^l$}};
		\node [style=none] (10) at (4, -0.5) {\small{$n$}};
		\node [style=none] (11) at (0, -0.75) {};
		\node [style=none] (12) at (2, -0.75) {};
		\node [style=none] (13) at (4, -0.75) {};
		\node [style=none] (14) at (1.5, -0.75) {};
		\node [style=none] (15) at (2.5, -0.75) {};
		\node [style=none] (16) at (2, -1) {};
		\node [style=none] (17) at (1.5, -1) {};
		\node [style=none] (18) at (0, -1) {};
		\node [style=none] (19) at (2.5, -1) {};
		\node [style=none] (20) at (4, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (16.center);
		\draw (15.center)
			 to (19.center)
			 to (20.center)
			 to (13.center);
		\draw (14.center)
			 to (17.center)
			 to (18.center)
			 to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/alice-loves-bob-b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (4, 0) {};
		\node [style=none] (3) at (0, 0) {Alice};
		\node [style=none] (4) at (2, 0) {loves};
		\node [style=none] (5) at (4, 0) {Bob};
		\node [style=none] (6) at (0.25, -0.55) {$n$};
		\node [style=none] (7) at (2.25, -0.525) {$s$};
		\node [style=none] (8) at (1.75, -0.5) {$n^r$};
		\node [style=none] (9) at (2.75, -0.45) {$n^l$};
		\node [style=none] (10) at (4.25, -0.55) {$n$};
		\node [style=none] (11) at (0, -0.25) {};
		\node [style=none] (12) at (2, -0.25) {};
		\node [style=none] (13) at (4, -0.25) {};
		\node [style=none] (14) at (1.5, -0.25) {};
		\node [style=none] (15) at (2.5, -0.25) {};
		\node [style=none] (16) at (2, -1.25) {};
		\node [style=none] (17) at (-0.75, -0.25) {};
		\node [style=none] (18) at (0.75, -0.25) {};
		\node [style=none] (19) at (1, -0.25) {};
		\node [style=none] (20) at (3, -0.25) {};
		\node [style=none] (21) at (3.25, -0.25) {};
		\node [style=none] (22) at (4.75, -0.25) {};
		\node [style=none] (23) at (4, 0.5) {};
		\node [style=none] (24) at (2, 0.5) {};
		\node [style=none] (25) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (11.center) to (14.center);
		\draw [bend right=90, looseness=1.75] (15.center) to (13.center);
		\draw (12.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (25.center);
		\draw (25.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (24.center);
		\draw (24.center) to (19.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/alice_biclosed.tikz <==
\begin{tikzpicture}[scale=0.5, text height=5pt, text depth=0pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 2.5) {};
		\node [style=none] (1) at (-1.25, 3.5) {};
		\node [style=none] (2) at (3.75, 3.5) {};
		\node [style=none] (3) at (3.75, 2.5) {};
		\node [style=none] (5) at (3.25, 4.75) {\small{Bob}};
		\node [style=none] (11) at (-3.25, 4.75) {\small{Alice}};
		\node [style=none] (17) at (-0.75, 4.75) {\small{likes}};
		\node [style=none] (18) at (1.25, 2.5) {};
		\node [style=none] (19) at (1.25, 1.5) {};
		\node [style=none] (29) at (1.25, 3) {\small{FA}};
		\node [style=none] (32) at (1, 4) {\scriptsize{(NP >> S) << NP}};
		\node [style=none] (44) at (-0.75, 4.25) {};
		\node [style=none] (45) at (-0.75, 3.5) {};
		\node [style=none] (46) at (3.25, 4.25) {};
		\node [style=none] (47) at (3.25, 3.5) {};
		\node [style=none] (48) at (-3.75, 0.5) {};
		\node [style=none] (49) at (-3.75, 1.5) {};
		\node [style=none] (50) at (1.75, 1.5) {};
		\node [style=none] (51) at (1.75, 0.5) {};
		\node [style=none] (52) at (-3.25, 4.25) {};
		\node [style=none] (53) at (-3.25, 1.5) {};
		\node [style=none] (54) at (-1, 0.5) {};
		\node [style=none] (55) at (-1, -0.5) {};
		\node [style=none] (56) at (-1, 1) {\small{BA}};
		\node [style=none] (57) at (4, 4) {};
		\node [style=none] (58) at (3.75, 4) {\scriptsize{NP}};
		\node [style=none] (59) at (-2.75, 4) {\scriptsize{NP}};
		\node [style=none] (60) at (2.25, 2) {\scriptsize{NP >> S}};
		\node [style=none] (61) at (-0.5, 0) {\scriptsize{S}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (0.center) to (3.center);
		\draw (18.center) to (19.center);
		\draw (1.center) to (2.center);
		\draw (44.center) to (45.center);
		\draw (46.center) to (47.center);
		\draw (48.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw (48.center) to (51.center);
		\draw (49.center) to (50.center);
		\draw (52.center) to (53.center);
		\draw (54.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/alice_likes_bob_new.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.25, 4) {};
		\node [style=none] (1) at (-11.25, 5) {};
		\node [style=none] (2) at (-8.25, 5) {};
		\node [style=none] (3) at (-8.25, 4) {};
		\node [style=none] (4) at (-9.75, 5.25) {};
		\node [style=none] (5) at (-9.75, 4.5) {\small{Alice}};
		\node [style=none] (6) at (-7.25, 4) {};
		\node [style=none] (7) at (-7.25, 5) {};
		\node [style=none] (8) at (-4.25, 5) {};
		\node [style=none] (9) at (-4.25, 4) {};
		\node [style=none] (10) at (-5.75, 5.25) {};
		\node [style=none] (11) at (-5.75, 4.5) {\small{likes}};
		\node [style=none] (12) at (-3.25, 4) {};
		\node [style=none] (13) at (-3.25, 5) {};
		\node [style=none] (14) at (-0.25, 5) {};
		\node [style=none] (15) at (-0.25, 4) {};
		\node [style=none] (16) at (-1.75, 5.25) {};
		\node [style=none] (17) at (-1.75, 4.5) {\small{Bob}};
		\node [style=none] (18) at (-9.75, 4) {};
		\node [style=none] (19) at (-9.75, 3.5) {};
		\node [style=none] (20) at (-5.75, 4) {};
		\node [style=none] (21) at (-5.75, 3.5) {};
		\node [style=none] (22) at (-1.75, 4) {};
		\node [style=none] (23) at (-1.75, 3.5) {};
		\node [style=none] (24) at (-9.75, 3) {\small{$N$}};
		\node [style=none] (25) at (-5.75, 3) {\small{$S$}};
		\node [style=none] (26) at (-1.75, 3) {\small{$N$}};
		\node [style=none] (27) at (-6.75, 4) {};
		\node [style=none] (28) at (-6.75, 3.5) {};
		\node [style=none] (29) at (-6.75, 3) {\small{$N$}};
		\node [style=none] (30) at (-4.75, 4) {};
		\node [style=none] (31) at (-4.75, 3.5) {};
		\node [style=none] (32) at (-4.75, 3) {\small{$N$}};
		\node [style=none] (33) at (-5.75, 1) {};
		\node [style=none] (34) at (-9.75, 2.5) {};
		\node [style=none] (35) at (-6.75, 2.5) {};
		\node [style=none] (36) at (-5.75, 2.5) {};
		\node [style=none] (37) at (-4.75, 2.5) {};
		\node [style=none] (38) at (-1.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (0.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (6.center) to (9.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (12.center) to (15.center);
		\draw (18.center) to (19.center);
		\draw (27.center) to (28.center);
		\draw (20.center) to (21.center);
		\draw (30.center) to (31.center);
		\draw (22.center) to (23.center);
		\draw [bend right=90] (34.center) to (35.center);
		\draw (36.center) to (33.center);
		\draw [bend right=90] (37.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/biclosed2rigid/BA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, right] (28) at (3.675, 0.925) {\scriptsize $a^r$};
		\node [style=none] (4) at (1.725, 0.5) {$\mapsto$};
		\node [style=none] (26) at (3.575, 1) {};
		\node [style=none] (27) at (2.825, 1) {};
		\node [style=none] (29) at (4.225, 0.5) {};
		\node [style=none] (30) at (4.225, 1) {};
		\node [style=none] (31) at (4.225, 0) {};
		\node [style=none, right] (32) at (4.325, 0.925) {\scriptsize $b$};
		\node [style=none, right] (33) at (2.925, 0.925) {\scriptsize $a$};
		\node [style=none] (34) at (-0.0249999, 1) {};
		\node [style=none] (35) at (-0.025, 0.75) {};
		\node [style=none, right] (36) at (0.0750001, 0.925) {\scriptsize (A >> B)};
		\node [style=none] (37) at (-1.025, 1) {};
		\node [style=none] (38) at (-1.025, 0.75) {};
		\node [style=none, right] (39) at (-0.925, 0.925) {\scriptsize A};
		\node [style=none] (40) at (-0.525, 0.25) {};
		\node [style=none] (41) at (-0.525, 0) {};
		\node [style=none, right] (42) at (-0.425, 0.075) {\scriptsize B};
		\node [style=none] (43) at (0.225, 0.25) {};
		\node [style=none] (44) at (-1.275, 0.25) {};
		\node [style=none] (45) at (-1.275, 0.75) {};
		\node [style=none] (46) at (0.225, 0.75) {};
		\node [style=none] (47) at (-0.525, 0.5) {\scriptsize BA(A >> B)};
		\node [style=none] (49) at (5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (30.center) to (31.center);
		\draw [bend left=90, looseness=2.00] (26.center) to (27.center);
		\draw [in=90, out=-90] (34.center) to (35.center);
		\draw [in=90, out=-90] (37.center) to (38.center);
		\draw [in=90, out=-90] (40.center) to (41.center);
		\draw [-, fill=white] (43.center)
			 to (44.center)
			 to (45.center)
			 to (46.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/biclosed2rigid/FA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, right] (28) at (3.475, 0.95) {\scriptsize $a^l$};
		\node [style=none] (4) at (1.725, 0.5) {$\mapsto$};
		\node [style=none] (26) at (3.375, 1) {};
		\node [style=none] (27) at (4.125, 1) {};
		\node [style=none] (29) at (2.725, 0.5) {};
		\node [style=none] (30) at (2.725, 1) {};
		\node [style=none] (31) at (2.725, 0) {};
		\node [style=none, right] (32) at (2.825, 0.925) {\scriptsize $b$};
		\node [style=none, right] (33) at (4.225, 0.9) {\scriptsize $a$};
		\node [style=none] (34) at (-1.025, 1) {};
		\node [style=none] (35) at (-1.025, 0.75) {};
		\node [style=none, right] (36) at (-0.925, 0.925) {\scriptsize (B << A)};
		\node [style=none] (37) at (-0.025, 1) {};
		\node [style=none] (38) at (-0.025, 0.75) {};
		\node [style=none, right] (39) at (0.075, 0.925) {\scriptsize A};
		\node [style=none] (40) at (-0.525, 0.25) {};
		\node [style=none] (41) at (-0.525, 0) {};
		\node [style=none, right] (42) at (-0.425, 0.075) {\scriptsize B};
		\node [style=none] (43) at (-1.275, 0.25) {};
		\node [style=none] (44) at (0.225, 0.25) {};
		\node [style=none] (45) at (0.225, 0.75) {};
		\node [style=none] (46) at (-1.275, 0.75) {};
		\node [style=none] (47) at (-0.525, 0.5) {\scriptsize FA(B << A)};
		\node [style=none] (49) at (5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (30.center) to (31.center);
		\draw [bend right=90, looseness=2.00] (26.center) to (27.center);
		\draw [in=90, out=-90] (34.center) to (35.center);
		\draw [in=90, out=-90] (37.center) to (38.center);
		\draw [in=90, out=-90] (40.center) to (41.center);
		\draw [-, fill=white] (43.center)
			 to (44.center)
			 to (45.center)
			 to (46.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/biclosed2rigid/FC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, right] (52) at (7.1, 1.4) {\scriptsize $a^l$};
		\node [style=none] (26) at (4, 1) {$\mapsto$};
		\node [style=none] (27) at (0.75, 1.5) {};
		\node [style=none] (28) at (0.75, 1.25) {};
		\node [style=none, right] (29) at (0.85, 1.425) {\scriptsize (C << B)};
		\node [style=none] (30) at (2.75, 1.5) {};
		\node [style=none] (31) at (2.75, 1.25) {};
		\node [style=none, right] (32) at (2.85, 1.425) {\scriptsize (B << A)};
		\node [style=none] (33) at (1.75, 0.75) {};
		\node [style=none] (34) at (1.75, 0.5) {};
		\node [style=none, right] (35) at (1.85, 0.575) {\scriptsize (C << A)};
		\node [style=none] (36) at (0.5, 0.75) {};
		\node [style=none] (37) at (3, 0.75) {};
		\node [style=none] (38) at (3, 1.25) {};
		\node [style=none] (39) at (0.5, 1.25) {};
		\node [style=none] (40) at (1.75, 1) {\scriptsize FC((C << B), (B << A))};
		\node [style=none, right] (41) at (5.75, 1.45) {\scriptsize $b^l$};
		\node [style=none] (42) at (5.65, 1.5) {};
		\node [style=none] (43) at (6.4, 1.5) {};
		\node [style=none] (44) at (5, 1) {};
		\node [style=none] (45) at (5, 1.5) {};
		\node [style=none] (46) at (5, 0.5) {};
		\node [style=none, right] (47) at (5.1, 1.425) {\scriptsize $c$};
		\node [style=none, right] (48) at (6.5, 1.425) {\scriptsize $b$};
		\node [style=none] (50) at (7, 1.5) {};
		\node [style=none] (51) at (8, 0.5) {};
		\node [style=none] (53) at (4, -0.5) {$=$};
		\node [style=none, right] (54) at (5.75, -0.05) {\scriptsize $b^l$};
		\node [style=none] (55) at (5.65, 0) {};
		\node [style=none] (56) at (6.4, 0) {};
		\node [style=none] (57) at (5, -0.5) {};
		\node [style=none] (58) at (5, 0) {};
		\node [style=none] (59) at (5, -1) {};
		\node [style=none, right] (60) at (5.1, -0.075) {\scriptsize $c$};
		\node [style=none, right] (61) at (6.5, -0.075) {\scriptsize $b$};
		\node [style=none] (62) at (7, -0.5) {};
		\node [style=none] (63) at (7, 0) {};
		\node [style=none] (64) at (7, -1) {};
		\node [style=none, right] (65) at (7.1, -0.1) {\scriptsize $a^l$};
		\node [style=none] (66) at (7, 1) {};
		\node [style=none] (67) at (7.5, 1) {};
		\node [style=none] (68) at (8, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (27.center) to (28.center);
		\draw [in=90, out=-90] (30.center) to (31.center);
		\draw [in=90, out=-90] (33.center) to (34.center);
		\draw [-, fill=white] (36.center)
			 to (37.center)
			 to (38.center)
			 to (39.center)
			 to cycle;
		\draw [in=90, out=-90] (45.center) to (46.center);
		\draw [bend right=90, looseness=2.00] (42.center) to (43.center);
		\draw [in=90, out=-90] (58.center) to (59.center);
		\draw [bend right=90, looseness=2.00] (55.center) to (56.center);
		\draw [in=90, out=-90] (63.center) to (64.center);
		\draw (50.center) to (66.center);
		\draw (51.center) to (68.center);
		\draw [bend right=90, looseness=1.50] (66.center) to (67.center);
		\draw [bend left=90, looseness=1.25] (67.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/biclosed2rigid/FTR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (3.25, 0.5) {$\mapsto$};
		\node [style=none] (16) at (1, 1) {};
		\node [style=none] (17) at (1, 0.75) {};
		\node [style=none, right] (18) at (1.1, 0.925) {\scriptsize X};
		\node [style=none] (19) at (1, 0.25) {};
		\node [style=none] (20) at (1, 0) {};
		\node [style=none, right] (21) at (1.1, 0.075) {\scriptsize T << (X >> T)};
		\node [style=none] (22) at (0.25, 0.25) {};
		\node [style=none] (23) at (1.75, 0.25) {};
		\node [style=none] (24) at (1.75, 0.75) {};
		\node [style=none] (25) at (0.25, 0.75) {};
		\node [style=none] (26) at (1, 0.5) {\scriptsize FTR(X, T)};
		\node [style=none, right] (28) at (5.75, 0.125) {\scriptsize $t^l$};
		\node [style=none] (29) at (6.1, 0) {};
		\node [style=none] (30) at (5.35, 0) {};
		\node [style=none] (32) at (6.75, 0) {};
		\node [style=none] (33) at (4, 1.25) {};
		\node [style=none, right] (34) at (6.4, 0.075) {\scriptsize $x$};
		\node [style=none, right] (35) at (5, 0.1) {\scriptsize $t$};
		\node [style=none] (39) at (3.25, -1.25) {$=$};
		\node [style=none, right] (40) at (4.75, -1.625) {\scriptsize $t^l$};
		\node [style=none] (41) at (5.1, -1.75) {};
		\node [style=none] (42) at (4.35, -1.75) {};
		\node [style=none] (43) at (5.75, -1.25) {};
		\node [style=none] (44) at (5.75, -1.75) {};
		\node [style=none] (45) at (5.75, -0.75) {};
		\node [style=none, right] (46) at (5.4, -1.675) {\scriptsize $x$};
		\node [style=none, right] (47) at (4, -1.65) {\scriptsize $t$};
		\node [style=none] (48) at (4, -1.25) {};
		\node [style=none] (49) at (4, 0.5) {};
		\node [style=none] (50) at (4.75, 0.5) {};
		\node [style=none] (51) at (6.75, 0.5) {};
		\node [style=none] (53) at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (16.center) to (17.center);
		\draw [in=90, out=-90] (19.center) to (20.center);
		\draw [-, fill=white] (22.center)
			 to (23.center)
			 to (24.center)
			 to (25.center)
			 to cycle;
		\draw [bend right=90, looseness=2.00] (29.center) to (30.center);
		\draw [in=-90, out=90] (44.center) to (45.center);
		\draw [bend right=90, looseness=2.00] (41.center) to (42.center);
		\draw (51.center) to (32.center);
		\draw [bend right=90, looseness=0.75] (51.center) to (50.center);
		\draw [bend left=90, looseness=1.25] (50.center) to (49.center);
		\draw (49.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/biclosed2rigid/GFC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, right] (52) at (7.625, 1.4) {\scriptsize $a^l$};
		\node [style=none] (26) at (4.375, 1) {$\mapsto$};
		\node [style=none, right] (41) at (5.75, 1.45) {\scriptsize $c^l$};
		\node [style=none] (42) at (5.65, 1.5) {};
		\node [style=none] (43) at (6.4, 1.5) {};
		\node [style=none] (44) at (5.075, 1) {};
		\node [style=none] (45) at (5.075, 1.5) {};
		\node [style=none] (46) at (5.075, 0.5) {};
		\node [style=none, right] (47) at (5.175, 1.425) {\scriptsize $d$};
		\node [style=none, right] (48) at (6.5, 1.425) {\scriptsize $c$};
		\node [style=none] (50) at (7.525, 1.5) {};
		\node [style=none] (51) at (8.275, 0.5) {};
		\node [style=none] (53) at (4.375, -0.5) {$=$};
		\node [style=none, right] (54) at (5.75, -0.05) {\scriptsize $c^l$};
		\node [style=none] (55) at (5.65, 0) {};
		\node [style=none] (56) at (6.4, 0) {};
		\node [style=none] (57) at (5.075, -0.5) {};
		\node [style=none] (58) at (5.075, 0) {};
		\node [style=none] (59) at (5.075, -1) {};
		\node [style=none, right] (60) at (5.175, -0.075) {\scriptsize $d$};
		\node [style=none, right] (61) at (6.5, -0.075) {\scriptsize $c$};
		\node [style=none] (62) at (7.525, -0.5) {};
		\node [style=none] (63) at (7.525, 0) {};
		\node [style=none] (64) at (7.525, -1) {};
		\node [style=none, right] (65) at (7.625, -0.1) {\scriptsize $a^l$};
		\node [style=none] (66) at (7.525, 1) {};
		\node [style=none] (67) at (7.9, 1) {};
		\node [style=none] (68) at (8.275, 1) {};
		\node [style=none] (69) at (6.95, 1.5) {};
		\node [style=none] (70) at (6.95, 0.5) {};
		\node [style=none, right] (71) at (7.075, 1.425) {\scriptsize $b^l$};
		\node [style=none] (72) at (6.95, 0) {};
		\node [style=none] (73) at (6.95, -1) {};
		\node [style=none, right] (74) at (7.075, -0.075) {\scriptsize $b^l$};
		\node [style=none] (75) at (1.175, 1.75) {};
		\node [style=none] (76) at (1.175, 1.25) {};
		\node [style=none, right] (77) at (1.275, 1.675) {\scriptsize (D << C)};
		\node [style=none] (78) at (3.175, 1.75) {};
		\node [style=none] (79) at (3.175, 1.25) {};
		\node [style=none, right] (80) at (3.275, 1.675) {\scriptsize (C << B) << A)};
		\node [style=none] (81) at (2.175, 0.75) {};
		\node [style=none] (82) at (2.175, 0.25) {};
		\node [style=none, right] (83) at (2.275, 0.575) {\scriptsize (D << B) << A};
		\node [style=none] (84) at (0.875, 0.75) {};
		\node [style=none] (85) at (3.475, 0.75) {};
		\node [style=none] (86) at (3.475, 1.25) {};
		\node [style=none] (87) at (0.875, 1.25) {};
		\node [style=none] (88) at (2.175, 1) {\scriptsize GFC(D << C, (C << B) << A)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (45.center) to (46.center);
		\draw [bend right=90, looseness=2.00] (42.center) to (43.center);
		\draw [in=90, out=-90] (58.center) to (59.center);
		\draw [bend right=90, looseness=2.00] (55.center) to (56.center);
		\draw [in=90, out=-90] (63.center) to (64.center);
		\draw (50.center) to (66.center);
		\draw (51.center) to (68.center);
		\draw [bend right=90, looseness=1.50] (66.center) to (67.center);
		\draw [bend left=90, looseness=1.25] (67.center) to (68.center);
		\draw (69.center) to (70.center);
		\draw (72.center) to (73.center);
		\draw [in=90, out=-90] (75.center) to (76.center);
		\draw [in=90, out=-90] (78.center) to (79.center);
		\draw [in=90, out=-90] (81.center) to (82.center);
		\draw [-, fill=white] (84.center)
			 to (85.center)
			 to (86.center)
			 to (87.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/biclosed2rigid/LTR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (3.25, 0.5) {$\mapsto$};
		\node [style=none] (16) at (1, 1) {};
		\node [style=none] (17) at (1, 0.75) {};
		\node [style=none, right] (18) at (1.1, 0.925) {\scriptsize X};
		\node [style=none] (19) at (1, 0.25) {};
		\node [style=none] (20) at (1, 0) {};
		\node [style=none, right] (21) at (1.1, 0.075) {\scriptsize ((T << X) >> T)};
		\node [style=none] (22) at (0.25, 0.25) {};
		\node [style=none] (23) at (1.75, 0.25) {};
		\node [style=none] (24) at (1.75, 0.75) {};
		\node [style=none] (25) at (0.25, 0.75) {};
		\node [style=none] (26) at (1, 0.5) {\scriptsize LTR(X, T)};
		\node [style=none, right] (28) at (5, 0.125) {\scriptsize $t^r$};
		\node [style=none] (29) at (4.9, 0) {};
		\node [style=none] (30) at (5.65, 0) {};
		\node [style=none] (32) at (4.25, 0) {};
		\node [style=none] (33) at (7, 1.25) {};
		\node [style=none, right] (34) at (4.35, 0.075) {\scriptsize $x$};
		\node [style=none, right] (35) at (5.75, 0.1) {\scriptsize $t$};
		\node [style=none] (39) at (3.25, -1.25) {$=$};
		\node [style=none, right] (40) at (5, -1.625) {\scriptsize $t^r$};
		\node [style=none] (41) at (4.9, -1.75) {};
		\node [style=none] (42) at (5.65, -1.75) {};
		\node [style=none] (43) at (4.25, -1.25) {};
		\node [style=none] (44) at (4.25, -1.75) {};
		\node [style=none] (45) at (4.25, -0.75) {};
		\node [style=none, right] (46) at (4.35, -1.675) {\scriptsize $x$};
		\node [style=none, right] (47) at (5.75, -1.65) {\scriptsize $t$};
		\node [style=none] (48) at (6, -1.25) {};
		\node [style=none] (49) at (7, 0.5) {};
		\node [style=none] (50) at (6.25, 0.5) {};
		\node [style=none] (51) at (4.25, 0.5) {};
		\node [style=none] (53) at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (16.center) to (17.center);
		\draw [in=90, out=-90] (19.center) to (20.center);
		\draw [-, fill=white] (22.center)
			 to (23.center)
			 to (24.center)
			 to (25.center)
			 to cycle;
		\draw [bend left=90, looseness=2.00] (29.center) to (30.center);
		\draw [in=-90, out=90] (44.center) to (45.center);
		\draw [bend left=90, looseness=2.00] (41.center) to (42.center);
		\draw (51.center) to (32.center);
		\draw [bend left=90, looseness=0.75] (51.center) to (50.center);
		\draw [bend right=90, looseness=1.25] (50.center) to (49.center);
		\draw (49.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/biclosed2rigid/correspondence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (4.85, 0.5) {$\longmapsfrom$};
		\node [style=none] (21) at (5.85, 1.25) {};
		\node [style=none] (22) at (5.85, 0.75) {};
		\node [style=none, right] (23) at (5.95, 1.175) {\scriptsize $a$};
		\node [style=none] (24) at (6.35, 1.25) {};
		\node [style=none] (25) at (6.35, 0.75) {};
		\node [style=none, right] (26) at (6.45, 1.2) {\scriptsize $b$};
		\node [style=none] (27) at (6.1, 0.25) {};
		\node [style=none] (28) at (6.1, -0.025) {};
		\node [style=none, right] (29) at (6.2, 0.025) {\scriptsize $c$};
		\node [style=none] (30) at (5.6, 0.25) {};
		\node [style=none] (31) at (6.6, 0.25) {};
		\node [style=none] (32) at (6.6, 0.75) {};
		\node [style=none] (33) at (5.6, 0.75) {};
		\node [style=none] (34) at (6.1, 0.5) {\scriptsize $f$};
		\node [style=none] (35) at (4.85, 0.85) {\scriptsize $k^L_{\scaleto{a,b,c}{4.5pt}}$};
		\node [style=none] (36) at (7.35, 0.5) {$\longmapsto$};
		\node [style=none] (51) at (7.35, 0.85) {\scriptsize $k^R_{\scaleto{a,b,c}{4.5pt}}$};
		\node [style=none] (52) at (3.35, 1) {};
		\node [style=none] (53) at (3.35, 0.75) {};
		\node [style=none, right] (54) at (2.85, 0.075) {\scriptsize $a^r$};
		\node [style=none] (55) at (3.85, 1.25) {};
		\node [style=none] (56) at (3.85, 0.75) {};
		\node [style=none, right] (57) at (3.95, 1.175) {\scriptsize $b$};
		\node [style=none] (58) at (3.6, 0.25) {};
		\node [style=none] (59) at (3.6, -0.025) {};
		\node [style=none, right] (60) at (3.7, 0.025) {\scriptsize $c$};
		\node [style=none] (61) at (3.1, 0.25) {};
		\node [style=none] (62) at (4.1, 0.25) {};
		\node [style=none] (63) at (4.1, 0.75) {};
		\node [style=none] (64) at (3.1, 0.75) {};
		\node [style=none] (65) at (3.6, 0.5) {\scriptsize $f_L$};
		\node [style=none] (66) at (8.35, 1.25) {};
		\node [style=none] (67) at (8.35, 0.75) {};
		\node [style=none, right] (68) at (8.45, 1.175) {\scriptsize $a$};
		\node [style=none] (69) at (8.85, 1) {};
		\node [style=none] (70) at (8.85, 0.75) {};
		\node [style=none] (72) at (8.6, 0.25) {};
		\node [style=none] (73) at (8.6, -0.025) {};
		\node [style=none, right] (74) at (8.7, 0.025) {\scriptsize $c$};
		\node [style=none] (75) at (8.1, 0.25) {};
		\node [style=none] (76) at (9.1, 0.25) {};
		\node [style=none] (77) at (9.1, 0.75) {};
		\node [style=none] (78) at (8.1, 0.75) {};
		\node [style=none] (79) at (8.6, 0.5) {\scriptsize $f_R$};
		\node [style=none] (80) at (2.75, 1) {};
		\node [style=none] (81) at (9.5, 1) {};
		\node [style=none] (82) at (2.75, -0.025) {};
		\node [style=none] (83) at (9.5, -0.025) {};
		\node [style=none, right] (84) at (9.6, 0.075) {\scriptsize $b^l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (21.center) to (22.center);
		\draw [in=90, out=-90] (24.center) to (25.center);
		\draw [in=90, out=-90] (27.center) to (28.center);
		\draw [-, fill=white] (30.center)
			 to (31.center)
			 to (32.center)
			 to (33.center)
			 to cycle;
		\draw [in=90, out=-90] (52.center) to (53.center);
		\draw [in=90, out=-90] (55.center) to (56.center);
		\draw [in=90, out=-90] (58.center) to (59.center);
		\draw [-, fill=white] (61.center)
			 to (62.center)
			 to (63.center)
			 to (64.center)
			 to cycle;
		\draw [in=90, out=-90] (66.center) to (67.center);
		\draw [in=90, out=-90] (69.center) to (70.center);
		\draw [in=90, out=-90] (72.center) to (73.center);
		\draw [-, fill=white] (75.center)
			 to (76.center)
			 to (77.center)
			 to (78.center)
			 to cycle;
		\draw [bend right=90, looseness=1.50] (52.center) to (80.center);
		\draw [bend left=90, looseness=1.25] (69.center) to (81.center);
		\draw (80.center) to (82.center);
		\draw (81.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/big_bad_wolf_biclosed.tikz <==
\begin{tikzpicture}[scale=0.45, text height=5pt, text depth=0pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 2.5) {};
		\node [style=none] (1) at (-2.25, 3.5) {};
		\node [style=none] (2) at (2.75, 3.5) {};
		\node [style=none] (3) at (2.75, 2.5) {};
		\node [style=none] (5) at (2, 4.75) {\small{wolf}};
		\node [style=none] (11) at (-4.25, 4.75) {\small{big}};
		\node [style=none] (17) at (-1.5, 4.75) {\small{bad}};
		\node [style=none] (18) at (0.25, 2.5) {};
		\node [style=none] (19) at (0.25, 1.5) {};
		\node [style=none] (29) at (0.25, 3) {\small{FA}};
		\node [style=none] (32) at (-0.25, 4) {\scriptsize{NP << NP}};
		\node [style=none] (44) at (-1.5, 4.25) {};
		\node [style=none] (45) at (-1.5, 3.5) {};
		\node [style=none] (46) at (2, 4.25) {};
		\node [style=none] (47) at (2, 3.5) {};
		\node [style=none] (48) at (-4.75, 0.5) {};
		\node [style=none] (49) at (-4.75, 1.5) {};
		\node [style=none] (50) at (0.75, 1.5) {};
		\node [style=none] (51) at (0.75, 0.5) {};
		\node [style=none] (52) at (-4.25, 4.25) {};
		\node [style=none] (53) at (-4.25, 1.5) {};
		\node [style=none] (54) at (-2, 0.5) {};
		\node [style=none] (55) at (-2, -0.5) {};
		\node [style=none] (56) at (-2, 1) {\small{FA}};
		\node [style=none] (58) at (2.5, 4) {\scriptsize{NP}};
		\node [style=none] (59) at (-3, 4) {\scriptsize{NP << NP}};
		\node [style=none] (60) at (0.75, 2) {\scriptsize{NP}};
		\node [style=none] (61) at (-1.5, 0) {\scriptsize{NP}};
		\node [style=none] (62) at (-9, 2.5) {};
		\node [style=none] (63) at (-9, 3.5) {};
		\node [style=none] (64) at (-14, 3.5) {};
		\node [style=none] (65) at (-14, 2.5) {};
		\node [style=none] (66) at (-7, 4.75) {\small{wolf}};
		\node [style=none] (67) at (-13.25, 4.75) {\small{big}};
		\node [style=none] (68) at (-10, 4.75) {\small{bad}};
		\node [style=none] (69) at (-11.5, 2.5) {};
		\node [style=none] (70) at (-11.5, 1.5) {};
		\node [style=none] (71) at (-11.5, 3) {\small{FC}};
		\node [style=none] (72) at (-8.75, 4) {\scriptsize{NP << NP}};
		\node [style=none] (73) at (-10, 4.25) {};
		\node [style=none] (74) at (-10, 3.5) {};
		\node [style=none] (75) at (-13.25, 4.25) {};
		\node [style=none] (76) at (-13.25, 3.5) {};
		\node [style=none] (77) at (-6.5, 0.5) {};
		\node [style=none] (78) at (-6.5, 1.5) {};
		\node [style=none] (79) at (-12, 1.5) {};
		\node [style=none] (80) at (-12, 0.5) {};
		\node [style=none] (81) at (-7, 4.25) {};
		\node [style=none] (82) at (-7, 1.5) {};
		\node [style=none] (83) at (-9.25, 0.5) {};
		\node [style=none] (84) at (-9.25, -0.5) {};
		\node [style=none] (85) at (-9.25, 1) {\small{FA}};
		\node [style=none] (87) at (-6.5, 4) {\scriptsize{NP}};
		\node [style=none] (88) at (-12, 4) {\scriptsize{NP << NP}};
		\node [style=none] (89) at (-10.25, 2) {\scriptsize{NP << NP}};
		\node [style=none] (90) at (-8.75, 0) {\scriptsize{NP}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (0.center) to (3.center);
		\draw (18.center) to (19.center);
		\draw (1.center) to (2.center);
		\draw (44.center) to (45.center);
		\draw (46.center) to (47.center);
		\draw (48.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw (48.center) to (51.center);
		\draw (49.center) to (50.center);
		\draw (52.center) to (53.center);
		\draw (54.center) to (55.center);
		\draw (62.center) to (63.center);
		\draw (64.center) to (65.center);
		\draw (62.center) to (65.center);
		\draw (69.center) to (70.center);
		\draw (63.center) to (64.center);
		\draw (73.center) to (74.center);
		\draw (75.center) to (76.center);
		\draw (77.center) to (78.center);
		\draw (79.center) to (80.center);
		\draw (77.center) to (80.center);
		\draw (78.center) to (79.center);
		\draw (81.center) to (82.center);
		\draw (83.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/big_bad_wolf_disco.tikz <==
\begin{tikzpicture}[scale=0.4, text height=5pt, text depth=0pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.75) {};
		\node [style=none] (1) at (-1.25, 1.75) {};
		\node [style=none] (2) at (1.75, 1.75) {};
		\node [style=none] (3) at (1.75, 0.75) {};
		\node [style=none] (4) at (0.25, 2) {};
		\node [style=none] (5) at (0.25, 1.25) {\small{wolf}};
		\node [style=none] (6) at (-9.25, 0.75) {};
		\node [style=none] (7) at (-9.25, 1.75) {};
		\node [style=none] (8) at (-6.25, 1.75) {};
		\node [style=none] (9) at (-6.25, 0.75) {};
		\node [style=none] (10) at (-7.75, 2) {};
		\node [style=none] (11) at (-7.75, 1.25) {\small{big}};
		\node [style=none] (12) at (-5.25, 0.75) {};
		\node [style=none] (13) at (-5.25, 1.75) {};
		\node [style=none] (14) at (-2.25, 1.75) {};
		\node [style=none] (15) at (-2.25, 0.75) {};
		\node [style=none] (16) at (-3.75, 2) {};
		\node [style=none] (17) at (-3.75, 1.25) {\small{bad}};
		\node [style=none] (18) at (0.25, 0.75) {};
		\node [style=none] (19) at (0.25, 0.25) {};
		\node [style=none] (22) at (-4.75, 0.75) {};
		\node [style=none] (23) at (-4.75, 0.25) {};
		\node [style=none] (24) at (0.25, -0.25) {\small{$n$}};
		\node [style=none] (26) at (-4.75, -0.25) {\small{$n$}};
		\node [style=none] (27) at (-8.75, 0.75) {};
		\node [style=none] (28) at (-8.75, 0.25) {};
		\node [style=none] (29) at (-8.75, -0.25) {\small{$n$}};
		\node [style=none] (30) at (-6.75, 0.75) {};
		\node [style=none] (31) at (-6.75, 0.25) {};
		\node [style=none, anchor=west] (32) at (-7.05, -0.25) {\small{$n^l$}};
		\node [style=none] (34) at (0.25, -0.75) {};
		\node [style=none] (35) at (-8.75, -0.75) {};
		\node [style=none] (37) at (-6.75, -0.75) {};
		\node [style=none] (38) at (-4.75, -0.75) {};
		\node [style=none] (39) at (-2.75, 0.75) {};
		\node [style=none] (40) at (-2.75, 0.25) {};
		\node [style=none, anchor=west] (41) at (-3.05, -0.25) {\small{$n^l$}};
		\node [style=none] (42) at (-2.75, -0.75) {};
		\node [style=none] (43) at (-8.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (0.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (6.center) to (9.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (12.center) to (15.center);
		\draw (18.center) to (19.center);
		\draw (27.center) to (28.center);
		\draw (30.center) to (31.center);
		\draw (22.center) to (23.center);
		\draw [bend right=90, looseness=1.50] (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw [bend right=90] (42.center) to (34.center);
		\draw (35.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bruce-gave-up-chocolate-planar.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (4.02501, 0) {};
		\node [style=none] (16) at (4.76667, 0) {};
		\node [style=none] (19) at (1.22501, 0) {};
		\node [style=none] (33) at (5.26667, 0.5) {};
		\node [style=none] (34) at (5.26667, 0.5) {};
		\node [style=none] (35) at (2.76667, 0.5) {};
		\node [style=none] (36) at (4.01667, 1.5) {};
		\node [style=none] (37) at (4.01667, 0.725) {gave};
		\node [style=none] (38) at (2.26667, 0.5) {};
		\node [style=none] (39) at (0.16667, 0.5) {};
		\node [style=none] (40) at (1.21667, 1.5) {};
		\node [style=none] (41) at (1.21667, 0.775) {Bruce};
		\node [style=none] (42) at (4.02501, 0.5) {};
		\node [style=none] (44) at (4.76667, 0.5) {};
		\node [style=none] (45) at (1.22501, 0.5) {};
		\node [style=none] (46) at (7.175, 0) {};
		\node [style=none] (51) at (8.5667, 0.5) {};
		\node [style=none] (52) at (5.76667, 0.5) {};
		\node [style=none] (53) at (7.1667, 1.5) {};
		\node [style=none] (54) at (7.1667, 0.775) {chocolate};
		\node [style=none] (55) at (12.0667, 0.5) {};
		\node [style=none] (56) at (9.06667, 0.5) {};
		\node [style=none] (57) at (10.5667, 1.5) {};
		\node [style=none] (58) at (10.5667, 0.725) {up};
		\node [style=none] (59) at (7.175, 0.5) {};
		\node [style=none] (60) at (10.9667, 0.5) {};
		\node [style=none] (62) at (10.2, 0.5) {};
		\node [style=none] (65) at (11.6583, 0.5) {};
		\node [style=none] (66) at (9.49167, 0.5) {};
		\node [style=none] (67) at (3.26667, 0) {};
		\node [style=none] (69) at (3.26667, 0.5) {};
		\node [style=none] (84) at (9.11667, 0.05) {$s^r$};
		\node [style=none] (85) at (9.89167, 0.025) {$n^{rr}$};
		\node [style=none] (86) at (11.2917, 0.05) {$n^r$};
		\node [style=none] (87) at (12.2417, 0) {$s$};
		\node [style=none] (88) at (3.625, 0) {$s$};
		\node [style=none] (89) at (4.41667, 0.075) {$n^l$};
		\node [style=none] (90) at (2.76667, 0.05) {$n^r$};
		\node [style=none] (91) at (0.71667, 0) {$n$};
		\node [style=none] (92) at (7.625, 0) {n};
		\node [style=none] (93) at (10.9667, 0) {};
		\node [style=none] (94) at (10.2, 0) {};
		\node [style=none] (95) at (11.6583, -3.25) {};
		\node [style=none] (96) at (9.49167, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [-, fill=white] (34.center)
			 to (35.center)
			 to (36.center)
			 to cycle;
		\draw [-, fill=white] (38.center)
			 to (39.center)
			 to (40.center)
			 to cycle;
		\draw (44.center) to (16.center);
		\draw (42.center) to (13.center);
		\draw (45.center) to (19.center);
		\draw [-, fill=white] (51.center) to (52.center);
		\draw [-, fill=white] (52.center) to (53.center);
		\draw [-, fill=white] (53.center) to (51.center);
		\draw [-, fill=white] (55.center) to (56.center);
		\draw [-, fill=white] (56.center) to (57.center);
		\draw [-, fill=white] (57.center) to (55.center);
		\draw (59.center) to (46.center);
		\draw (69.center) to (67.center);
		\draw [bend right=90] (16.center) to (46.center);
		\draw [bend right=90, looseness=0.75] (13.center) to (96.center);
		\draw [bend right=90] (67.center) to (94.center);
		\draw [bend right=90] (19.center) to (93.center);
		\draw (66.center) to (96.center);
		\draw (62.center) to (94.center);
		\draw (60.center) to (93.center);
		\draw (65.center) to (95.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bruce-gave-up-chocolate.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (4.02501, 0) {};
		\node [style=none] (16) at (4.76667, 0) {};
		\node [style=none] (19) at (1.22501, 0) {};
		\node [style=none] (33) at (5.26667, 0.5) {};
		\node [style=none] (34) at (5.26667, 0.5) {};
		\node [style=none] (35) at (2.76667, 0.5) {};
		\node [style=none] (36) at (4.01667, 1.5) {};
		\node [style=none] (37) at (4.01667, 0.725) {gave};
		\node [style=none] (38) at (2.26667, 0.5) {};
		\node [style=none] (39) at (0.16667, 0.5) {};
		\node [style=none] (40) at (1.21667, 1.5) {};
		\node [style=none] (41) at (1.21667, 0.775) {Bruce};
		\node [style=none] (42) at (4.02501, 0.5) {};
		\node [style=none] (44) at (4.76667, 0.5) {};
		\node [style=none] (45) at (1.22501, 0.5) {};
		\node [style=none] (46) at (10.675, 0) {};
		\node [style=none] (47) at (7.66667, -0.75) {};
		\node [style=none] (49) at (6.90001, -0.75) {};
		\node [style=none] (51) at (12.0667, 0.5) {};
		\node [style=none] (52) at (9.26667, 0.5) {};
		\node [style=none] (53) at (10.6667, 1.5) {};
		\node [style=none] (54) at (10.6667, 0.775) {chocolate};
		\node [style=none] (55) at (8.76667, 0.5) {};
		\node [style=none] (56) at (5.76667, 0.5) {};
		\node [style=none] (57) at (7.26667, 1.5) {};
		\node [style=none] (58) at (7.26667, 0.725) {up};
		\node [style=none] (59) at (10.675, 0.5) {};
		\node [style=none] (60) at (7.66667, 0.5) {};
		\node [style=none] (62) at (6.90001, 0.5) {};
		\node [style=none] (63) at (8.35833, -0.75) {};
		\node [style=none] (64) at (6.19167, -0.75) {};
		\node [style=none] (65) at (8.35833, 0.5) {};
		\node [style=none] (66) at (6.19167, 0.5) {};
		\node [style=none] (67) at (3.26667, 0) {};
		\node [style=none] (69) at (3.26667, 0.5) {};
		\node [style=none] (72) at (10.6667, -2.75) {};
		\node [style=none] (73) at (1.21667, -2.75) {};
		\node [style=none] (79) at (-1.28333, -1.5) {};
		\node [style=none] (80) at (0.18334, -1.5) {};
		\node [style=none] (81) at (-1.275, -5) {};
		\node [style=none] (83) at (-1, -4.75) {$s$};
		\node [style=none] (84) at (5.81667, 0.05) {$s^r$};
		\node [style=none] (85) at (6.56667, 0.075) {$n^{rr}$};
		\node [style=none] (86) at (7.99167, 0.05) {$n^r$};
		\node [style=none] (87) at (8.94167, 0) {$s$};
		\node [style=none] (88) at (3.625, 0) {$s$};
		\node [style=none] (89) at (4.41667, 0.075) {$n^l$};
		\node [style=none] (90) at (2.76667, 0.05) {$n^r$};
		\node [style=none] (91) at (0.71667, 0) {$n$};
		\node [style=none] (92) at (11.1667, 0.025) {$n$};
		\node [style=none] (93) at (4.02504, -0.75) {};
		\node [style=none] (94) at (4.7667, -0.75) {};
		\node [style=none] (95) at (3.2667, -1) {};
		\node [style=none] (97) at (6.20836, -2.75) {};
		\node [style=none] (98) at (5.5167, -2.75) {};
		\node [style=none] (99) at (8.35833, -2.75) {};
		\node [style=none] (100) at (0.2, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [-, fill=white] (34.center)
			 to (35.center)
			 to (36.center)
			 to cycle;
		\draw [-, fill=white] (38.center)
			 to (39.center)
			 to (40.center)
			 to cycle;
		\draw (44.center) to (16.center);
		\draw (42.center) to (13.center);
		\draw (45.center) to (19.center);
		\draw [-, fill=white] (51.center) to (52.center);
		\draw [-, fill=white] (52.center) to (53.center);
		\draw [-, fill=white] (53.center) to (51.center);
		\draw [-, fill=white] (55.center) to (56.center);
		\draw [-, fill=white] (56.center) to (57.center);
		\draw [-, fill=white] (57.center) to (55.center);
		\draw (59.center) to (46.center);
		\draw (60.center) to (47.center);
		\draw (62.center) to (49.center);
		\draw (65.center) to (63.center);
		\draw (66.center) to (64.center);
		\draw (69.center) to (67.center);
		\draw (46.center) to (72.center);
		\draw (19.center) to (73.center);
		\draw [bend left=90, looseness=1.25] (79.center) to (80.center);
		\draw (79.center) to (81.center);
		\draw [in=90, out=-90] (67.center) to (93.center);
		\draw [in=90, out=-90] (13.center) to (94.center);
		\draw [in=-90, out=90, looseness=0.75] (95.center) to (16.center);
		\draw [bend left=90, looseness=0.75] (64.center) to (94.center);
		\draw [bend right=90, looseness=0.75] (93.center) to (49.center);
		\draw [in=-90, out=90, looseness=0.50] (98.center) to (47.center);
		\draw [in=-90, out=90, looseness=0.50] (97.center) to (63.center);
		\draw [bend right=90, looseness=0.75] (73.center) to (98.center);
		\draw (80.center) to (100.center);
		\draw [bend right=90, looseness=0.75] (100.center) to (97.center);
		\draw [in=-90, out=90, looseness=0.50] (99.center) to (95.center);
		\draw [bend right=90] (99.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bruce-phrasal-verb.tikz <==
\begin{tikzpicture}[scale=0.4, text height=5pt, text depth=0pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 2.5) {};
		\node [style=none] (1) at (-3.25, 3.5) {};
		\node [style=none] (2) at (1.5, 3.5) {};
		\node [style=none] (3) at (1.5, 2.5) {};
		\node [style=none] (4) at (-0.75, 3.75) {};
		\node [style=none] (5) at (-0.75, 3) {\small{on}};
		\node [style=none] (6) at (-10.25, 2.5) {};
		\node [style=none] (7) at (-10.25, 3.5) {};
		\node [style=none] (8) at (-7.25, 3.5) {};
		\node [style=none] (9) at (-7.25, 2.5) {};
		\node [style=none] (10) at (-8.75, 3.75) {};
		\node [style=none] (11) at (-8.75, 3) {\small{Bruce}};
		\node [style=none] (12) at (-6.75, 2.5) {};
		\node [style=none] (13) at (-6.75, 3.5) {};
		\node [style=none] (14) at (-3.75, 3.5) {};
		\node [style=none] (15) at (-3.75, 2.5) {};
		\node [style=none] (16) at (-5.25, 3.75) {};
		\node [style=none] (17) at (-5.25, 3) {\small{put}};
		\node [style=none] (18) at (-2.5, 2.5) {};
		\node [style=none] (19) at (-2.5, 2) {};
		\node [style=none] (22) at (-6.25, 2.5) {};
		\node [style=none] (23) at (-6.25, 2) {};
		\node [style=none] (24) at (-2.3, 1.5) {\small{$s^r$}};
		\node [style=none] (26) at (-6.05, 1.5) {\small{$n^r$}};
		\node [style=none] (27) at (-5.25, 2.5) {};
		\node [style=none] (28) at (-5.25, 2) {};
		\node [style=none] (29) at (-5.25, 1.5) {\small{$s$}};
		\node [style=none] (30) at (-8.75, 2.5) {};
		\node [style=none] (31) at (-8.75, 2) {};
		\node [style=none] (32) at (-8.75, 1.5) {\small{$n$}};
		\node [style=none] (37) at (-8.75, 1) {};
		\node [style=none] (38) at (-6.25, 1) {};
		\node [style=none] (39) at (-4.25, 2.5) {};
		\node [style=none] (40) at (-4.25, 2) {};
		\node [style=none] (41) at (-4.1, 1.5) {\small{$n^l$}};
		\node [style=none] (42) at (-2.5, 1) {};
		\node [style=none] (44) at (2, 2.5) {};
		\node [style=none] (45) at (2, 3.5) {};
		\node [style=none] (46) at (5.5, 3.5) {};
		\node [style=none] (47) at (5.5, 2.5) {};
		\node [style=none] (48) at (3.75, 3.75) {};
		\node [style=none] (49) at (3.75, 3) {\small{his hat}};
		\node [style=none] (51) at (-1.5, 2.5) {};
		\node [style=none] (52) at (-1.5, 2) {};
		\node [style=none] (53) at (-0.25, 2.5) {};
		\node [style=none] (54) at (-0.25, 2) {};
		\node [style=none] (55) at (0.75, 2.5) {};
		\node [style=none] (56) at (0.75, 2) {};
		\node [style=none] (57) at (3.75, 2.5) {};
		\node [style=none] (58) at (3.75, 2) {};
		\node [style=none] (59) at (-1.15, 1.5) {\small{$n^{rr}$}};
		\node [style=none] (60) at (-0.05, 1.5) {\small{$n^{r}$}};
		\node [style=none] (61) at (0.75, 1.5) {\small{$s$}};
		\node [style=none] (62) at (3.75, 1.5) {\small{$n$}};
		\node [style=none] (63) at (-1.5, 1) {};
		\node [style=none] (64) at (-0.25, 1) {};
		\node [style=none] (65) at (0.75, 1) {};
		\node [style=none] (66) at (3.75, 1) {};
		\node [style=none] (67) at (-3.25, 0.25) {};
		\node [style=none] (68) at (-4.25, -0.5) {};
		\node [style=none] (69) at (-4.25, 1) {};
		\node [style=none] (70) at (-3.5, 0.25) {};
		\node [style=none] (71) at (-2.5, -0.5) {};
		\node [style=none] (72) at (-6.25, -2) {};
		\node [style=none] (73) at (-4.25, -0.5) {};
		\node [style=none] (77) at (-5.25, 1) {};
		\node [style=none] (78) at (-5.25, -0.5) {};
		\node [style=none] (79) at (-1.5, -0.5) {};
		\node [style=none] (80) at (-2, -1.25) {};
		\node [style=none] (81) at (-2.5, -2) {};
		\node [style=none] (82) at (-2.5, -0.5) {};
		\node [style=none] (83) at (-2, -1.25) {};
		\node [style=none] (84) at (-1.5, -2) {};
		\node [style=none] (85) at (-2.5, -2) {};
		\node [style=none] (86) at (-8.75, -3.5) {};
		\node [style=none] (87) at (-1.5, -2) {};
		\node [style=none] (88) at (-0.25, -2) {};
		\node [style=none] (89) at (-0.75, -2.75) {};
		\node [style=none] (90) at (-1.5, -3.5) {};
		\node [style=none] (91) at (-1.5, -2) {};
		\node [style=none] (92) at (-1, -2.75) {};
		\node [style=none] (93) at (-0.25, -3.5) {};
		\node [style=none] (94) at (-1.5, -3.5) {};
		\node [style=none] (95) at (-0.25, -3.5) {};
		\node [style=none] (96) at (0.75, -3.5) {};
		\node [style=none] (97) at (0.25, -4.25) {};
		\node [style=none] (98) at (-0.25, -5) {};
		\node [style=none] (99) at (-0.25, -3.5) {};
		\node [style=none] (100) at (0.25, -4.25) {};
		\node [style=none] (101) at (0.75, -5) {};
		\node [style=none] (102) at (-0.25, -5) {};
		\node [style=none] (103) at (0.75, -5) {};
		\node [style=none] (104) at (0.75, -5) {};
		\node [style=none] (105) at (3.75, -5) {};
		\node [style=none] (107) at (-10.75, -5) {};
		\node [style=none] (108) at (-10.75, 0.25) {};
		\node [style=none] (109) at (-12.25, 0.25) {};
		\node [style=none] (110) at (-12.25, -7.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (0.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (6.center) to (9.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (12.center) to (15.center);
		\draw (18.center) to (19.center);
		\draw (27.center) to (28.center);
		\draw (30.center) to (31.center);
		\draw (22.center) to (23.center);
		\draw (39.center) to (40.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (48.center);
		\draw (48.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (44.center) to (47.center);
		\draw (51.center) to (52.center);
		\draw (53.center) to (54.center);
		\draw (55.center) to (56.center);
		\draw (57.center) to (58.center);
		\draw [bend left] (42.center) to (67.center);
		\draw [bend right] (67.center) to (68.center);
		\draw [bend right] (69.center) to (70.center);
		\draw [bend left] (70.center) to (71.center);
		\draw (38.center) to (72.center);
		\draw (77.center) to (78.center);
		\draw [bend right=90, looseness=1.75] (78.center) to (73.center);
		\draw [bend left] (79.center) to (80.center);
		\draw [bend right] (80.center) to (81.center);
		\draw [bend right] (82.center) to (83.center);
		\draw [bend left] (83.center) to (84.center);
		\draw (63.center) to (79.center);
		\draw (37.center) to (86.center);
		\draw [bend left] (88.center) to (89.center);
		\draw [bend right] (89.center) to (90.center);
		\draw [bend right] (91.center) to (92.center);
		\draw [bend left] (92.center) to (93.center);
		\draw [bend right=90] (72.center) to (85.center);
		\draw [bend right=90, looseness=0.75] (86.center) to (94.center);
		\draw (64.center) to (88.center);
		\draw [bend left] (96.center) to (97.center);
		\draw [bend right] (97.center) to (98.center);
		\draw [bend right] (99.center) to (100.center);
		\draw [bend left] (100.center) to (101.center);
		\draw (65.center) to (96.center);
		\draw (66.center) to (105.center);
		\draw [bend right=90] (104.center) to (105.center);
		\draw [bend right=90, looseness=0.75] (107.center) to (102.center);
		\draw (107.center) to (108.center);
		\draw [bend left=270, looseness=1.50] (108.center) to (109.center);
		\draw (109.center) to (110.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bruce-puts-clothes-on.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (4.02501, 0) {};
		\node [style=none] (16) at (4.76667, 0) {};
		\node [style=none] (19) at (1.22501, 0) {};
		\node [style=none] (33) at (5.26667, 0.5) {};
		\node [style=none] (34) at (5.26667, 0.5) {};
		\node [style=none] (35) at (2.76667, 0.5) {};
		\node [style=none] (36) at (4.01667, 1.5) {};
		\node [style=none] (37) at (4.01667, 0.725) {puts};
		\node [style=none] (38) at (2.26667, 0.5) {};
		\node [style=none] (39) at (0.16667, 0.5) {};
		\node [style=none] (40) at (1.21667, 1.5) {};
		\node [style=none] (41) at (1.21667, 0.775) {Bruce};
		\node [style=none] (42) at (4.02501, 0.5) {};
		\node [style=none] (44) at (4.76667, 0.5) {};
		\node [style=none] (45) at (1.22501, 0.5) {};
		\node [style=none] (46) at (7.175, 0) {};
		\node [style=none] (51) at (8.5667, 0.5) {};
		\node [style=none] (52) at (5.76667, 0.5) {};
		\node [style=none] (53) at (7.1667, 1.5) {};
		\node [style=none] (54) at (7.1667, 0.775) {clothes};
		\node [style=none] (55) at (12.0667, 0.5) {};
		\node [style=none] (56) at (9.06667, 0.5) {};
		\node [style=none] (57) at (10.5667, 1.5) {};
		\node [style=none] (58) at (10.5667, 0.725) {on};
		\node [style=none] (59) at (7.175, 0.5) {};
		\node [style=none] (60) at (10.9667, 0.5) {};
		\node [style=none] (62) at (10.2, 0.5) {};
		\node [style=none] (65) at (11.6583, 0.5) {};
		\node [style=none] (66) at (9.49167, 0.5) {};
		\node [style=none] (67) at (3.26667, 0) {};
		\node [style=none] (69) at (3.26667, 0.5) {};
		\node [style=none] (84) at (9.11667, 0.05) {$s^r$};
		\node [style=none] (85) at (9.89167, 0.025) {$n^{rr}$};
		\node [style=none] (86) at (11.2917, 0.05) {$n^r$};
		\node [style=none] (87) at (12.2417, 0) {$s$};
		\node [style=none] (88) at (3.625, 0) {$s$};
		\node [style=none] (89) at (4.41667, 0.075) {$n^l$};
		\node [style=none] (90) at (2.76667, 0.05) {$n^r$};
		\node [style=none] (91) at (0.71667, 0) {$n$};
		\node [style=none] (92) at (7.625, 0) {n};
		\node [style=none] (93) at (10.9667, 0) {};
		\node [style=none] (94) at (10.2, 0) {};
		\node [style=none] (95) at (11.6583, -3.25) {};
		\node [style=none] (96) at (9.49167, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [-, fill=white] (34.center)
			 to (35.center)
			 to (36.center)
			 to cycle;
		\draw [-, fill=white] (38.center)
			 to (39.center)
			 to (40.center)
			 to cycle;
		\draw (44.center) to (16.center);
		\draw (42.center) to (13.center);
		\draw (45.center) to (19.center);
		\draw [-, fill=white] (51.center) to (52.center);
		\draw [-, fill=white] (52.center) to (53.center);
		\draw [-, fill=white] (53.center) to (51.center);
		\draw [-, fill=white] (55.center) to (56.center);
		\draw [-, fill=white] (56.center) to (57.center);
		\draw [-, fill=white] (57.center) to (55.center);
		\draw (59.center) to (46.center);
		\draw (69.center) to (67.center);
		\draw [bend right=90] (16.center) to (46.center);
		\draw [bend right=90, looseness=0.75] (13.center) to (96.center);
		\draw [bend right=90] (67.center) to (94.center);
		\draw [bend right=90] (19.center) to (93.center);
		\draw (66.center) to (96.center);
		\draw (62.center) to (94.center);
		\draw (60.center) to (93.center);
		\draw (65.center) to (95.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bruce-puts-on-clothes.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (4.02501, 0) {};
		\node [style=none] (16) at (4.76667, 0) {};
		\node [style=none] (19) at (1.22501, 0) {};
		\node [style=none] (33) at (5.26667, 0.5) {};
		\node [style=none] (34) at (5.26667, 0.5) {};
		\node [style=none] (35) at (2.76667, 0.5) {};
		\node [style=none] (36) at (4.01667, 1.5) {};
		\node [style=none] (37) at (4.01667, 0.725) {puts};
		\node [style=none] (38) at (2.26667, 0.5) {};
		\node [style=none] (39) at (0.16667, 0.5) {};
		\node [style=none] (40) at (1.21667, 1.5) {};
		\node [style=none] (41) at (1.21667, 0.775) {Bruce};
		\node [style=none] (42) at (4.02501, 0.5) {};
		\node [style=none] (44) at (4.76667, 0.5) {};
		\node [style=none] (45) at (1.22501, 0.5) {};
		\node [style=none] (46) at (10.675, 0) {};
		\node [style=none] (47) at (7.66667, -0.75) {};
		\node [style=none] (49) at (6.90001, -0.75) {};
		\node [style=none] (51) at (12.0667, 0.5) {};
		\node [style=none] (52) at (9.26667, 0.5) {};
		\node [style=none] (53) at (10.6667, 1.5) {};
		\node [style=none] (54) at (10.6667, 0.775) {clothes};
		\node [style=none] (55) at (8.76667, 0.5) {};
		\node [style=none] (56) at (5.76667, 0.5) {};
		\node [style=none] (57) at (7.26667, 1.5) {};
		\node [style=none] (58) at (7.26667, 0.725) {on};
		\node [style=none] (59) at (10.675, 0.5) {};
		\node [style=none] (60) at (7.66667, 0.5) {};
		\node [style=none] (62) at (6.90001, 0.5) {};
		\node [style=none] (63) at (8.35833, -0.75) {};
		\node [style=none] (64) at (6.19167, -0.75) {};
		\node [style=none] (65) at (8.35833, 0.5) {};
		\node [style=none] (66) at (6.19167, 0.5) {};
		\node [style=none] (67) at (3.26667, 0) {};
		\node [style=none] (69) at (3.26667, 0.5) {};
		\node [style=none] (72) at (10.6667, -2.75) {};
		\node [style=none] (73) at (1.21667, -2.75) {};
		\node [style=none] (79) at (-1.28333, -1.5) {};
		\node [style=none] (80) at (0.18334, -1.5) {};
		\node [style=none] (81) at (-1.275, -5) {};
		\node [style=none] (83) at (-1, -4.75) {$s$};
		\node [style=none] (84) at (5.81667, 0.05) {$s^r$};
		\node [style=none] (85) at (6.56667, 0.075) {$n^{rr}$};
		\node [style=none] (86) at (7.99167, 0.05) {$n^r$};
		\node [style=none] (87) at (8.94167, 0) {$s$};
		\node [style=none] (88) at (3.625, 0) {$s$};
		\node [style=none] (89) at (4.41667, 0.075) {$n^l$};
		\node [style=none] (90) at (2.76667, 0.05) {$n^r$};
		\node [style=none] (91) at (0.71667, 0) {$n$};
		\node [style=none] (92) at (11.1667, 0.025) {$n$};
		\node [style=none] (93) at (4.02504, -0.75) {};
		\node [style=none] (94) at (4.7667, -0.75) {};
		\node [style=none] (95) at (3.2667, -1) {};
		\node [style=none] (97) at (6.20836, -2.75) {};
		\node [style=none] (98) at (5.5167, -2.75) {};
		\node [style=none] (99) at (8.35833, -2.75) {};
		\node [style=none] (100) at (0.2, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [-, fill=white] (34.center)
			 to (35.center)
			 to (36.center)
			 to cycle;
		\draw [-, fill=white] (38.center)
			 to (39.center)
			 to (40.center)
			 to cycle;
		\draw (44.center) to (16.center);
		\draw (42.center) to (13.center);
		\draw (45.center) to (19.center);
		\draw [-, fill=white] (51.center) to (52.center);
		\draw [-, fill=white] (52.center) to (53.center);
		\draw [-, fill=white] (53.center) to (51.center);
		\draw [-, fill=white] (55.center) to (56.center);
		\draw [-, fill=white] (56.center) to (57.center);
		\draw [-, fill=white] (57.center) to (55.center);
		\draw (59.center) to (46.center);
		\draw (60.center) to (47.center);
		\draw (62.center) to (49.center);
		\draw (65.center) to (63.center);
		\draw (66.center) to (64.center);
		\draw (69.center) to (67.center);
		\draw (46.center) to (72.center);
		\draw (19.center) to (73.center);
		\draw [bend left=90, looseness=1.25] (79.center) to (80.center);
		\draw (79.center) to (81.center);
		\draw [in=90, out=-90] (67.center) to (93.center);
		\draw [in=90, out=-90] (13.center) to (94.center);
		\draw [in=-90, out=90, looseness=0.75] (95.center) to (16.center);
		\draw [bend left=90, looseness=0.75] (64.center) to (94.center);
		\draw [bend right=90, looseness=0.75] (93.center) to (49.center);
		\draw [in=-90, out=90, looseness=0.50] (98.center) to (47.center);
		\draw [in=-90, out=90, looseness=0.50] (97.center) to (63.center);
		\draw [bend right=90, looseness=0.75] (73.center) to (98.center);
		\draw (80.center) to (100.center);
		\draw [bend right=90, looseness=0.75] (100.center) to (97.center);
		\draw [in=-90, out=90, looseness=0.50] (99.center) to (95.center);
		\draw [bend right=90] (99.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bruce-rewrite.tikz <==
\begin{tikzpicture}[scale=0.4, text height=5pt, text depth=0pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 2.5) {};
		\node [style=none] (1) at (0.75, 3.5) {};
		\node [style=none] (2) at (5.5, 3.5) {};
		\node [style=none] (3) at (5.5, 2.5) {};
		\node [style=none] (4) at (3.25, 3.75) {};
		\node [style=none] (5) at (3.25, 3) {\small{on}};
		\node [style=none] (6) at (-10.25, 2.5) {};
		\node [style=none] (7) at (-10.25, 3.5) {};
		\node [style=none] (8) at (-7.25, 3.5) {};
		\node [style=none] (9) at (-7.25, 2.5) {};
		\node [style=none] (10) at (-8.75, 3.75) {};
		\node [style=none] (11) at (-8.75, 3) {\small{Bruce}};
		\node [style=none] (12) at (-6.75, 2.5) {};
		\node [style=none] (13) at (-6.75, 3.5) {};
		\node [style=none] (14) at (-3.75, 3.5) {};
		\node [style=none] (15) at (-3.75, 2.5) {};
		\node [style=none] (16) at (-5.25, 3.75) {};
		\node [style=none] (17) at (-5.25, 3) {\small{put}};
		\node [style=none] (18) at (1.5, 2.5) {};
		\node [style=none] (19) at (1.5, 2) {};
		\node [style=none] (22) at (-6.25, 2.5) {};
		\node [style=none] (23) at (-6.25, 2) {};
		\node [style=none] (24) at (1.65, 1.5) {\small{$s^r$}};
		\node [style=none] (26) at (-6.075, 1.5) {\small{$n^r$}};
		\node [style=none] (27) at (-5.25, 2.5) {};
		\node [style=none] (28) at (-5.25, 2) {};
		\node [style=none] (29) at (-5.25, 1.5) {\small{$s$}};
		\node [style=none] (30) at (-8.75, 2.5) {};
		\node [style=none] (31) at (-8.75, 2) {};
		\node [style=none] (32) at (-8.75, 1.5) {\small{$n$}};
		\node [style=none] (37) at (-8.75, 1) {};
		\node [style=none] (38) at (-6.25, 1) {};
		\node [style=none] (39) at (-4.25, 2.5) {};
		\node [style=none] (40) at (-4.25, 2) {};
		\node [style=none] (41) at (-4.075, 1.5) {\small{$n^l$}};
		\node [style=none] (42) at (1.5, 1) {};
		\node [style=none] (44) at (-3.25, 2.5) {};
		\node [style=none] (45) at (-3.25, 3.5) {};
		\node [style=none] (46) at (0.25, 3.5) {};
		\node [style=none] (47) at (0.25, 2.5) {};
		\node [style=none] (48) at (-1.5, 3.75) {};
		\node [style=none] (49) at (-1.5, 3) {\small{his hat}};
		\node [style=none] (51) at (2.5, 2.5) {};
		\node [style=none] (52) at (2.5, 2) {};
		\node [style=none] (53) at (3.75, 2.5) {};
		\node [style=none] (54) at (3.75, 2) {};
		\node [style=none] (55) at (4.75, 2.5) {};
		\node [style=none] (56) at (4.75, 2) {};
		\node [style=none] (57) at (-1.5, 2.5) {};
		\node [style=none] (58) at (-1.5, 2) {};
		\node [style=none] (59) at (2.775, 1.5) {\small{$n^{rr}$}};
		\node [style=none] (60) at (3.925, 1.5) {\small{$n^{r}$}};
		\node [style=none] (61) at (4.75, 1.5) {\small{$s$}};
		\node [style=none] (62) at (-1.5, 1.5) {\small{$n$}};
		\node [style=none] (63) at (2.5, 1) {};
		\node [style=none] (64) at (3.75, 1) {};
		\node [style=none] (65) at (4.75, 1) {};
		\node [style=none] (66) at (-1.5, 1) {};
		\node [style=none] (69) at (-4.25, 1) {};
		\node [style=none] (77) at (-5.25, 1) {};
		\node [style=none] (78) at (4.75, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (0.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (6.center) to (9.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (12.center) to (15.center);
		\draw (18.center) to (19.center);
		\draw (27.center) to (28.center);
		\draw (30.center) to (31.center);
		\draw (22.center) to (23.center);
		\draw (39.center) to (40.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (48.center);
		\draw (48.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (44.center) to (47.center);
		\draw (51.center) to (52.center);
		\draw (53.center) to (54.center);
		\draw (55.center) to (56.center);
		\draw (57.center) to (58.center);
		\draw [bend right=90, looseness=1.25] (69.center) to (66.center);
		\draw [bend right=90] (77.center) to (42.center);
		\draw [bend right=90, looseness=1.25] (38.center) to (63.center);
		\draw [bend right=90, looseness=1.25] (37.center) to (64.center);
		\draw (65.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/build_biclosed/BA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none, right] (3) at (0.6, 0.925) {\scriptsize (A >> B)};
		\node [style=none] (4) at (1.6, 0.5) {$\mapsto$};
		\node [style=none] (5) at (2.6, 1) {};
		\node [style=none] (6) at (2.6, 0.75) {};
		\node [style=none, right] (7) at (2.7, 0.925) {\scriptsize A};
		\node [style=none] (8) at (3.6, 1) {};
		\node [style=none] (9) at (3.6, 0.75) {};
		\node [style=none, right] (10) at (3.7, 0.925) {\scriptsize (A >> B)};
		\node [style=none] (11) at (3.1, 0.25) {};
		\node [style=none] (12) at (3.1, 0) {};
		\node [style=none, right] (13) at (3.2, 0.075) {\scriptsize B};
		\node [style=none] (14) at (2.35, 0.25) {};
		\node [style=none] (15) at (3.85, 0.25) {};
		\node [style=none] (16) at (3.85, 0.75) {};
		\node [style=none] (17) at (2.35, 0.75) {};
		\node [style=none] (18) at (3.1, 0.5) {\scriptsize BA(A >> B)};
		\node [style=none] (19) at (1.725, 0.75) {\scriptsize $(\kappa^{\scaleto{L}{2.5pt}})^{\scaleto{-1}{3pt}}$};
		\node [style=none] (20) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (5.center) to (6.center);
		\draw [in=90, out=-90] (8.center) to (9.center);
		\draw [in=90, out=-90] (11.center) to (12.center);
		\draw [-, fill=white] (14.center)
			 to (15.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/build_biclosed/BC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1) {};
		\node [style=none] (1) at (0.75, 2) {};
		\node [style=none] (2) at (0.75, 1.75) {};
		\node [style=none, right] (3) at (0.85, 1.925) {\scriptsize A};
		\node [style=none] (4) at (1.75, 2) {};
		\node [style=none] (5) at (1.75, 1.75) {};
		\node [style=none, right] (6) at (1.85, 1.925) {\scriptsize (A >> B)};
		\node [style=none] (7) at (2.75, 2) {};
		\node [style=none] (8) at (2.75, 0.75) {};
		\node [style=none, right] (9) at (2.85, 1.925) {\scriptsize (B >> C)};
		\node [style=none] (10) at (1.25, 1.25) {};
		\node [style=none] (11) at (1.25, 0.75) {};
		\node [style=none, right] (12) at (1.35, 1.075) {\scriptsize B};
		\node [style=none] (13) at (2, 0.25) {};
		\node [style=none] (14) at (2, 0) {};
		\node [style=none, right] (15) at (2.1, 0.075) {\scriptsize C};
		\node [style=none] (16) at (0.5, 1.25) {};
		\node [style=none] (17) at (2, 1.25) {};
		\node [style=none] (18) at (2, 1.75) {};
		\node [style=none] (19) at (0.5, 1.75) {};
		\node [style=none] (20) at (1.25, 1.5) {\scriptsize BA(A >> B)};
		\node [style=none] (21) at (1, 0.25) {};
		\node [style=none] (22) at (3, 0.25) {};
		\node [style=none] (23) at (3, 0.75) {};
		\node [style=none] (24) at (1, 0.75) {};
		\node [style=none] (25) at (2, 0.5) {\scriptsize BA(B >> C)};
		\node [style=none] (26) at (4, 1) {$\mapsto$};
		\node [style=none] (27) at (5, 2) {};
		\node [style=none] (28) at (5, 1.25) {};
		\node [style=none, right] (29) at (5.1, 1.925) {\scriptsize (A >> B)};
		\node [style=none] (30) at (7, 2) {};
		\node [style=none] (31) at (7, 1.25) {};
		\node [style=none, right] (32) at (7.1, 1.925) {\scriptsize (B >> C)};
		\node [style=none] (33) at (6, 0.75) {};
		\node [style=none] (34) at (6, 0) {};
		\node [style=none, right] (35) at (6.1, 0.575) {\scriptsize (A >> C)};
		\node [style=none] (36) at (4.75, 0.75) {};
		\node [style=none] (37) at (7.25, 0.75) {};
		\node [style=none] (38) at (7.25, 1.25) {};
		\node [style=none] (39) at (4.75, 1.25) {};
		\node [style=none] (40) at (6, 1) {\scriptsize BC((A >> B), (B >> C))};
		\node [style=none] (41) at (4, 1.3) {\scriptsize $\kappa^L$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (4.center) to (5.center);
		\draw [in=90, out=-90] (7.center) to (8.center);
		\draw [in=90, out=-90] (10.center) to (11.center);
		\draw [in=90, out=-90] (13.center) to (14.center);
		\draw [-, fill=white] (16.center)
			 to (17.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw [-, fill=white] (21.center)
			 to (22.center)
			 to (23.center)
			 to (24.center)
			 to cycle;
		\draw [in=90, out=-90] (27.center) to (28.center);
		\draw [in=90, out=-90] (30.center) to (31.center);
		\draw [in=90, out=-90] (33.center) to (34.center);
		\draw [-, fill=white] (36.center)
			 to (37.center)
			 to (38.center)
			 to (39.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/build_biclosed/FA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none, right] (3) at (0.6, 0.925) {\scriptsize (B << A)};
		\node [style=none] (4) at (1.6, 0.5) {$\mapsto$};
		\node [style=none] (5) at (2.6, 1) {};
		\node [style=none] (6) at (2.6, 0.75) {};
		\node [style=none, right] (7) at (2.7, 0.925) {\scriptsize (B << A)};
		\node [style=none] (8) at (3.6, 1) {};
		\node [style=none] (9) at (3.6, 0.75) {};
		\node [style=none, right] (10) at (3.7, 0.925) {\scriptsize A};
		\node [style=none] (11) at (3.1, 0.25) {};
		\node [style=none] (12) at (3.1, 0) {};
		\node [style=none, right] (13) at (3.2, 0.075) {\scriptsize B};
		\node [style=none] (14) at (2.35, 0.25) {};
		\node [style=none] (15) at (3.85, 0.25) {};
		\node [style=none] (16) at (3.85, 0.75) {};
		\node [style=none] (17) at (2.35, 0.75) {};
		\node [style=none] (18) at (3.1, 0.5) {\scriptsize FA(B << A)};
		\node [style=none] (20) at (-0.5, 0.5) {};
		\node [style=none] (21) at (1.725, 0.75) {\scriptsize $(\kappa^{\scaleto{R}{2.5pt}})^{\scaleto{-1}{3pt}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (5.center) to (6.center);
		\draw [in=90, out=-90] (8.center) to (9.center);
		\draw [in=90, out=-90] (11.center) to (12.center);
		\draw [-, fill=white] (14.center)
			 to (15.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/build_biclosed/FC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1) {};
		\node [style=none] (1) at (0.75, 2) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none, right] (3) at (0.85, 1.925) {\scriptsize (C << B)};
		\node [style=none] (4) at (1.75, 2) {};
		\node [style=none] (5) at (1.75, 1.75) {};
		\node [style=none, right] (6) at (1.85, 1.925) {\scriptsize (B << A)};
		\node [style=none] (7) at (2.75, 2) {};
		\node [style=none] (8) at (2.75, 1.75) {};
		\node [style=none, right] (9) at (2.85, 1.925) {\scriptsize A};
		\node [style=none] (10) at (2.25, 1.25) {};
		\node [style=none] (11) at (2.25, 0.75) {};
		\node [style=none, right] (12) at (2.35, 1.075) {\scriptsize B};
		\node [style=none] (13) at (1.5, 0.25) {};
		\node [style=none] (14) at (1.5, 0) {};
		\node [style=none, right] (15) at (1.6, 0.075) {\scriptsize C};
		\node [style=none] (16) at (1.5, 1.25) {};
		\node [style=none] (17) at (3, 1.25) {};
		\node [style=none] (18) at (3, 1.75) {};
		\node [style=none] (19) at (1.5, 1.75) {};
		\node [style=none] (20) at (2.25, 1.5) {\scriptsize FA(B << A)};
		\node [style=none] (21) at (0.5, 0.25) {};
		\node [style=none] (22) at (2.5, 0.25) {};
		\node [style=none] (23) at (2.5, 0.75) {};
		\node [style=none] (24) at (0.5, 0.75) {};
		\node [style=none] (25) at (1.5, 0.5) {\scriptsize FA(C << B)};
		\node [style=none] (26) at (4, 1) {$\mapsto$};
		\node [style=none] (27) at (5, 2) {};
		\node [style=none] (28) at (5, 1.25) {};
		\node [style=none, right] (29) at (5.1, 1.925) {\scriptsize (C << B)};
		\node [style=none] (30) at (7, 2) {};
		\node [style=none] (31) at (7, 1.25) {};
		\node [style=none, right] (32) at (7.1, 1.925) {\scriptsize (B << A)};
		\node [style=none] (33) at (6, 0.75) {};
		\node [style=none] (34) at (6, 0) {};
		\node [style=none, right] (35) at (6.1, 0.575) {\scriptsize (C << A)};
		\node [style=none] (36) at (4.75, 0.75) {};
		\node [style=none] (37) at (7.25, 0.75) {};
		\node [style=none] (38) at (7.25, 1.25) {};
		\node [style=none] (39) at (4.75, 1.25) {};
		\node [style=none] (40) at (6, 1) {\scriptsize FC((C << B), (B << A))};
		\node [style=none] (41) at (4, 1.3) {\scriptsize $\kappa^R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (4.center) to (5.center);
		\draw [in=90, out=-90] (7.center) to (8.center);
		\draw [in=90, out=-90] (10.center) to (11.center);
		\draw [in=90, out=-90] (13.center) to (14.center);
		\draw [-, fill=white] (16.center)
			 to (17.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw [-, fill=white] (21.center)
			 to (22.center)
			 to (23.center)
			 to (24.center)
			 to cycle;
		\draw [in=90, out=-90] (27.center) to (28.center);
		\draw [in=90, out=-90] (30.center) to (31.center);
		\draw [in=90, out=-90] (33.center) to (34.center);
		\draw [-, fill=white] (36.center)
			 to (37.center)
			 to (38.center)
			 to (39.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/build_biclosed/GFC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.65, 1) {};
		\node [style=none] (1) at (0.65, 2) {};
		\node [style=none] (2) at (0.65, 0.75) {};
		\node [style=none, right] (3) at (0.75, 1.925) {\scriptsize (D << C)};
		\node [style=none] (4) at (1.65, 2) {};
		\node [style=none] (5) at (1.65, 1.75) {};
		\node [style=none, right] (6) at (1.75, 1.925) {\scriptsize (C << B) << A};
		\node [style=none] (7) at (3.05, 2) {};
		\node [style=none] (8) at (3.05, 1.75) {};
		\node [style=none, right] (9) at (3.15, 1.925) {\scriptsize A};
		\node [style=none] (10) at (2.15, 1.25) {};
		\node [style=none] (11) at (2.15, 0.75) {};
		\node [style=none, right] (12) at (2.25, 1.075) {\scriptsize (C << B)};
		\node [style=none] (13) at (1.5, 0.25) {};
		\node [style=none] (14) at (1.5, 0) {};
		\node [style=none, right] (15) at (1.6, 0.075) {\scriptsize (D << B)};
		\node [style=none] (16) at (1.3, 1.25) {};
		\node [style=none] (17) at (3.3, 1.25) {};
		\node [style=none] (18) at (3.3, 1.75) {};
		\node [style=none] (19) at (1.3, 1.75) {};
		\node [style=none] (20) at (2.3, 1.5) {\scriptsize FA((C << B) << A)};
		\node [style=none] (21) at (0.4, 0.25) {};
		\node [style=none] (22) at (2.5, 0.25) {};
		\node [style=none] (23) at (2.5, 0.75) {};
		\node [style=none] (24) at (0.4, 0.75) {};
		\node [style=none] (25) at (1.45, 0.5) {\scriptsize FC(D << C, C << B)};
		\node [style=none] (26) at (4, 1) {$\mapsto$};
		\node [style=none] (27) at (5.05, 2) {};
		\node [style=none] (28) at (5.05, 1.25) {};
		\node [style=none, right] (29) at (5.15, 1.925) {\scriptsize (D << C)};
		\node [style=none] (30) at (7.05, 2) {};
		\node [style=none] (31) at (7.05, 1.25) {};
		\node [style=none, right] (32) at (7.15, 1.925) {\scriptsize (C << B) << A)};
		\node [style=none] (33) at (6.05, 0.75) {};
		\node [style=none] (34) at (6.05, 0) {};
		\node [style=none, right] (35) at (6.15, 0.575) {\scriptsize (D << B) << A};
		\node [style=none] (36) at (4.75, 0.75) {};
		\node [style=none] (37) at (7.35, 0.75) {};
		\node [style=none] (38) at (7.35, 1.25) {};
		\node [style=none] (39) at (4.75, 1.25) {};
		\node [style=none] (40) at (6.05, 1) {\scriptsize GFC(D << C, (C << B) << A)};
		\node [style=none] (41) at (4, 1.3) {\scriptsize $\kappa^R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (4.center) to (5.center);
		\draw [in=90, out=-90] (7.center) to (8.center);
		\draw [in=90, out=-90] (10.center) to (11.center);
		\draw [in=90, out=-90] (13.center) to (14.center);
		\draw [-, fill=white] (16.center)
			 to (17.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw [-, fill=white] (21.center)
			 to (22.center)
			 to (23.center)
			 to (24.center)
			 to cycle;
		\draw [in=90, out=-90] (27.center) to (28.center);
		\draw [in=90, out=-90] (30.center) to (31.center);
		\draw [in=90, out=-90] (33.center) to (34.center);
		\draw [-, fill=white] (36.center)
			 to (37.center)
			 to (38.center)
			 to (39.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/build_biclosed/LTR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.5) {};
		\node [style=none] (1) at (0.75, 1) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none, right] (3) at (0.85, 0.925) {\scriptsize (T << X)};
		\node [style=none] (4) at (1.75, 1) {};
		\node [style=none] (5) at (1.75, 0.75) {};
		\node [style=none, right] (6) at (1.85, 0.925) {\scriptsize X};
		\node [style=none] (7) at (1.25, 0.25) {};
		\node [style=none] (8) at (1.25, 0) {};
		\node [style=none, right] (9) at (1.35, 0.075) {\scriptsize T};
		\node [style=none] (10) at (0.5, 0.25) {};
		\node [style=none] (11) at (2, 0.25) {};
		\node [style=none] (12) at (2, 0.75) {};
		\node [style=none] (13) at (0.5, 0.75) {};
		\node [style=none] (14) at (1.25, 0.5) {\scriptsize FA(T << X)};
		\node [style=none] (15) at (3, 0.5) {$\mapsto$};
		\node [style=none] (16) at (4.5, 1) {};
		\node [style=none] (17) at (4.5, 0.75) {};
		\node [style=none, right] (18) at (4.6, 0.925) {\scriptsize X};
		\node [style=none] (19) at (4.5, 0.25) {};
		\node [style=none] (20) at (4.5, 0) {};
		\node [style=none, right] (21) at (4.6, 0.075) {\scriptsize ((T << X) >> T)};
		\node [style=none] (22) at (3.75, 0.25) {};
		\node [style=none] (23) at (5.25, 0.25) {};
		\node [style=none] (24) at (5.25, 0.75) {};
		\node [style=none] (25) at (3.75, 0.75) {};
		\node [style=none] (26) at (4.5, 0.5) {\scriptsize BTR(X, T)};
		\node [style=none] (27) at (3, 0.8) {\scriptsize $\kappa^L$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (4.center) to (5.center);
		\draw [in=90, out=-90] (7.center) to (8.center);
		\draw [-, fill=white] (10.center)
			 to (11.center)
			 to (12.center)
			 to (13.center)
			 to cycle;
		\draw [in=90, out=-90] (16.center) to (17.center);
		\draw [in=90, out=-90] (19.center) to (20.center);
		\draw [-, fill=white] (22.center)
			 to (23.center)
			 to (24.center)
			 to (25.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/build_biclosed/RTR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.5) {};
		\node [style=none] (1) at (0.75, 1) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none, right] (3) at (0.85, 0.925) {\scriptsize X};
		\node [style=none] (4) at (1.75, 1) {};
		\node [style=none] (5) at (1.75, 0.75) {};
		\node [style=none, right] (6) at (1.85, 0.925) {\scriptsize (X >> T)};
		\node [style=none] (7) at (1.25, 0.25) {};
		\node [style=none] (8) at (1.25, 0) {};
		\node [style=none, right] (9) at (1.35, 0.075) {\scriptsize T};
		\node [style=none] (10) at (0.5, 0.25) {};
		\node [style=none] (11) at (2, 0.25) {};
		\node [style=none] (12) at (2, 0.75) {};
		\node [style=none] (13) at (0.5, 0.75) {};
		\node [style=none] (14) at (1.25, 0.5) {\scriptsize BA(X >> T)};
		\node [style=none] (15) at (3, 0.5) {$\mapsto$};
		\node [style=none] (16) at (4.5, 1) {};
		\node [style=none] (17) at (4.5, 0.75) {};
		\node [style=none, right] (18) at (4.6, 0.925) {\scriptsize X};
		\node [style=none] (19) at (4.5, 0.25) {};
		\node [style=none] (20) at (4.5, 0) {};
		\node [style=none, right] (21) at (4.6, 0.075) {\scriptsize (T << (X >> T))};
		\node [style=none] (22) at (3.75, 0.25) {};
		\node [style=none] (23) at (5.25, 0.25) {};
		\node [style=none] (24) at (5.25, 0.75) {};
		\node [style=none] (25) at (3.75, 0.75) {};
		\node [style=none] (26) at (4.5, 0.5) {\scriptsize FTR(X, T)};
		\node [style=none] (27) at (3, 0.8) {\scriptsize $\kappa^R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (4.center) to (5.center);
		\draw [in=90, out=-90] (7.center) to (8.center);
		\draw [-, fill=white] (10.center)
			 to (11.center)
			 to (12.center)
			 to (13.center)
			 to cycle;
		\draw [in=90, out=-90] (16.center) to (17.center);
		\draw [in=90, out=-90] (19.center) to (20.center);
		\draw [-, fill=white] (22.center)
			 to (23.center)
			 to (24.center)
			 to (25.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/build_biclosed/X.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (5, 1.75) {};
		\node [style=none] (28) at (5, 1.25) {};
		\node [style=none, right] (29) at (5.1, 1.675) {\scriptsize (Y << Z)};
		\node [style=none] (30) at (7, 1.75) {};
		\node [style=none] (31) at (7, 1.25) {};
		\node [style=none, right] (32) at (7.1, 1.675) {\scriptsize (Y >> X)};
		\node [style=none] (33) at (6, 0.75) {};
		\node [style=none] (34) at (6, 0.25) {};
		\node [style=none, right] (35) at (6.1, 0.575) {\scriptsize (X << Z)};
		\node [style=none] (36) at (4.75, 0.75) {};
		\node [style=none] (37) at (7.25, 0.75) {};
		\node [style=none] (38) at (7.25, 1.25) {};
		\node [style=none] (39) at (4.75, 1.25) {};
		\node [style=none] (40) at (6, 1) {\scriptsize BCX((Y << Z), (Y >> X))};
		\node [style=none] (42) at (1, 1.75) {};
		\node [style=none] (43) at (1, 1.25) {};
		\node [style=none, right] (44) at (1.1, 1.675) {\scriptsize (X << Y)};
		\node [style=none] (45) at (3, 1.75) {};
		\node [style=none] (46) at (3, 1.25) {};
		\node [style=none, right] (47) at (3.1, 1.675) {\scriptsize (Z >> Y)};
		\node [style=none] (48) at (2, 0.75) {};
		\node [style=none] (49) at (2, 0.25) {};
		\node [style=none, right] (50) at (2.1, 0.575) {\scriptsize (Z >> X)};
		\node [style=none] (51) at (0.75, 0.75) {};
		\node [style=none] (52) at (3.25, 0.75) {};
		\node [style=none] (53) at (3.25, 1.25) {};
		\node [style=none] (54) at (0.75, 1.25) {};
		\node [style=none] (55) at (2, 1) {\scriptsize FCX((X << Y), (Z >> Y))};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (27.center) to (28.center);
		\draw [in=90, out=-90] (30.center) to (31.center);
		\draw [in=90, out=-90] (33.center) to (34.center);
		\draw [-, fill=white] (36.center)
			 to (37.center)
			 to (38.center)
			 to (39.center)
			 to cycle;
		\draw [in=90, out=-90] (42.center) to (43.center);
		\draw [in=90, out=-90] (45.center) to (46.center);
		\draw [in=90, out=-90] (48.center) to (49.center);
		\draw [-, fill=white] (51.center)
			 to (52.center)
			 to (53.center)
			 to (54.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/build_biclosed/correspondence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (3.35, 1) {};
		\node [style=none] (9) at (3.35, 0.75) {};
		\node [style=none] (11) at (3.35, 0.25) {};
		\node [style=none] (12) at (3.35, 0) {};
		\node [style=none, right] (13) at (3.45, 0.075) {\scriptsize (A >> C)};
		\node [style=none] (14) at (2.6, 0.25) {};
		\node [style=none] (15) at (4.1, 0.25) {};
		\node [style=none] (16) at (4.1, 0.75) {};
		\node [style=none] (17) at (2.6, 0.75) {};
		\node [style=none] (18) at (3.35, 0.5) {\scriptsize $f_L$};
		\node [style=none] (20) at (4.85, 0.5) {$\longmapsfrom$};
		\node [style=none] (21) at (5.85, 1) {};
		\node [style=none] (22) at (5.85, 0.75) {};
		\node [style=none, right] (23) at (5.95, 0.925) {\scriptsize A};
		\node [style=none] (24) at (6.35, 1) {};
		\node [style=none] (25) at (6.35, 0.75) {};
		\node [style=none, right] (26) at (6.45, 0.925) {\scriptsize B};
		\node [style=none] (27) at (6.1, 0.25) {};
		\node [style=none] (28) at (6.1, 0) {};
		\node [style=none, right] (29) at (6.2, 0.075) {\scriptsize C};
		\node [style=none] (30) at (5.6, 0.25) {};
		\node [style=none] (31) at (6.6, 0.25) {};
		\node [style=none] (32) at (6.6, 0.75) {};
		\node [style=none] (33) at (5.6, 0.75) {};
		\node [style=none] (34) at (6.1, 0.5) {\scriptsize f};
		\node [style=none] (35) at (4.85, 0.85) {\scriptsize $\kappa^L_{\scaleto{A,B,C}{3.5pt}}$};
		\node [style=none] (36) at (7.35, 0.5) {$\longmapsto$};
		\node [style=none] (37) at (8.85, 1) {};
		\node [style=none] (38) at (8.85, 0.75) {};
		\node [style=none, right] (39) at (8.95, 0.925) {\scriptsize A};
		\node [style=none] (43) at (8.85, 0.25) {};
		\node [style=none] (44) at (8.85, 0) {};
		\node [style=none, right] (45) at (8.95, 0.075) {\scriptsize (C << B)};
		\node [style=none] (46) at (8.1, 0.25) {};
		\node [style=none] (47) at (9.6, 0.25) {};
		\node [style=none] (48) at (9.6, 0.75) {};
		\node [style=none] (49) at (8.1, 0.75) {};
		\node [style=none] (50) at (8.85, 0.5) {\scriptsize $f_R$};
		\node [style=none] (51) at (7.35, 0.85) {\scriptsize $\kappa^R_{\scaleto{A,B,C}{3.5pt}}$};
		\node [style=none, right] (52) at (3.475, 0.925) {\scriptsize B};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (8.center) to (9.center);
		\draw [in=90, out=-90] (11.center) to (12.center);
		\draw [-, fill=white] (14.center)
			 to (15.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
		\draw [in=90, out=-90] (21.center) to (22.center);
		\draw [in=90, out=-90] (24.center) to (25.center);
		\draw [in=90, out=-90] (27.center) to (28.center);
		\draw [-, fill=white] (30.center)
			 to (31.center)
			 to (32.center)
			 to (33.center)
			 to cycle;
		\draw [in=90, out=-90] (37.center) to (38.center);
		\draw [in=90, out=-90] (43.center) to (44.center);
		\draw [-, fill=white] (46.center)
			 to (47.center)
			 to (48.center)
			 to (49.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bx_rewrite.tikz <==
\begin{tikzpicture}[scale=0.4, text height=5pt, text depth=0pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.5, 4) {};
		\node [style=none] (1) at (-11, 5.5) {};
		\node [style=none] (2) at (-9.5, 4) {};
		\node [style=none] (3) at (-11, 4.5) {\small{$\alpha$}};
		\node [style=none] (4) at (-11.75, 4) {};
		\node [style=none] (5) at (-10.25, 4) {};
		\node [style=none] (6) at (-11.75, 3.5) {};
		\node [style=none] (7) at (-10.25, 3.5) {};
		\node [style=none] (8) at (-11.75, 3) {\small{$y$}};
		\node [style=none] (9) at (-10.25, 3) {\small{$z^l$}};
		\node [style=none] (12) at (-9, 4) {};
		\node [style=none] (13) at (-7.5, 5.5) {};
		\node [style=none] (14) at (-6, 4) {};
		\node [style=none] (15) at (-7.5, 4.5) {\small{$\beta$}};
		\node [style=none] (16) at (-8.25, 4) {};
		\node [style=none] (17) at (-6.75, 4) {};
		\node [style=none] (18) at (-8.25, 3.5) {};
		\node [style=none] (19) at (-6.75, 3.5) {};
		\node [style=none] (20) at (-8.2, 3) {\small{$y^r$}};
		\node [style=none] (21) at (-6.75, 3) {\small{$x$}};
		\node [style=none] (24) at (-8.25, 2.5) {};
		\node [style=none] (25) at (-6.75, 2.5) {};
		\node [style=none] (26) at (-9.25, 1.75) {};
		\node [style=none] (27) at (-10.25, 1) {};
		\node [style=none] (28) at (-10.25, 2.5) {};
		\node [style=none] (29) at (-9.25, 1.75) {};
		\node [style=none] (30) at (-8.25, 1) {};
		\node [style=none] (31) at (-10.25, 1) {};
		\node [style=none] (32) at (-11.75, 2.5) {};
		\node [style=none] (33) at (-11.75, 1) {};
		\node [style=none] (34) at (-6.75, 1.25) {};
		\node [style=none] (35) at (-7.5, 0.25) {};
		\node [style=none] (36) at (-8.25, -0.5) {};
		\node [style=none] (37) at (-8.25, 1) {};
		\node [style=none] (38) at (-7.5, 0.25) {};
		\node [style=none] (39) at (-6.75, -0.5) {};
		\node [style=none] (40) at (-8.25, -0.5) {};
		\node [style=none] (41) at (-6.75, -0.5) {};
		\node [style=none] (42) at (-6.75, -0.5) {};
		\node [style=none] (43) at (-8.25, -1.25) {};
		\node [style=none] (44) at (-6.75, -1.25) {};
		\node [style=none] (45) at (-6.75, -1.75) {\small{$z^l$}};
		\node [style=none] (46) at (-8.25, -1.75) {\small{$x$}};
		\node [style=none] (47) at (-0.75, 1) {};
		\node [style=none] (48) at (0.75, 2.5) {};
		\node [style=none] (49) at (2.25, 1) {};
		\node [style=none] (50) at (0.75, 1.5) {\small{$\beta$}};
		\node [style=none] (51) at (0, 1) {};
		\node [style=none] (52) at (1.5, 1) {};
		\node [style=none] (53) at (0, 0.5) {};
		\node [style=none] (54) at (1.5, 0.5) {};
		\node [style=none] (55) at (0.125, 0) {\small{$y^r$}};
		\node [style=none] (56) at (1.5, 0) {\small{$x$}};
		\node [style=none] (57) at (0, -0.5) {};
		\node [style=none] (58) at (1.5, -0.5) {};
		\node [style=none] (59) at (-0.75, 4.75) {};
		\node [style=none] (60) at (0.75, 6.25) {};
		\node [style=none] (61) at (2.25, 4.75) {};
		\node [style=none] (62) at (0.75, 5.25) {\small{$\alpha$}};
		\node [style=none] (63) at (0, 4.75) {};
		\node [style=none] (64) at (1.5, 4.75) {};
		\node [style=none] (65) at (0, 4.25) {};
		\node [style=none] (66) at (1.5, 4.25) {};
		\node [style=none] (67) at (0, 3.75) {\small{$y$}};
		\node [style=none] (68) at (1.625, 3.75) {\small{$z^l$}};
		\node [style=none] (70) at (0, 3.25) {};
		\node [style=none] (71) at (-1, 2.125) {};
		\node [style=none] (72) at (-2, 1) {};
		\node [style=none] (73) at (-2, -0.5) {};
		\node [style=none] (74) at (1.5, -1.75) {};
		\node [style=none] (75) at (0, 3.25) {};
		\node [style=none] (76) at (1.5, 3.25) {};
		\node [style=none] (77) at (2.375, 2.375) {};
		\node [style=none] (78) at (3.25, 1.5) {};
		\node [style=none] (79) at (3.25, -1.75) {};
		\node [style=none] (81) at (1.5, -2.25) {\small{$x$}};
		\node [style=none] (82) at (3.25, -2.25) {\small{$z^l$}};
		\node [style=none] (83) at (-4.25, 2) {\Large{$\Rightarrow$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (2.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (12.center) to (14.center);
		\draw (16.center) to (18.center);
		\draw (17.center) to (19.center);
		\draw [bend left] (24.center) to (26.center);
		\draw [bend right] (26.center) to (27.center);
		\draw [bend right] (28.center) to (29.center);
		\draw [bend left] (29.center) to (30.center);
		\draw (32.center) to (33.center);
		\draw [bend right=75, looseness=1.50] (33.center) to (31.center);
		\draw [bend left] (34.center) to (35.center);
		\draw [bend right] (35.center) to (36.center);
		\draw [bend right] (37.center) to (38.center);
		\draw [bend left] (38.center) to (39.center);
		\draw (25.center) to (34.center);
		\draw (40.center) to (43.center);
		\draw (42.center) to (44.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (47.center) to (49.center);
		\draw (51.center) to (53.center);
		\draw (52.center) to (54.center);
		\draw (59.center) to (60.center);
		\draw (60.center) to (61.center);
		\draw (59.center) to (61.center);
		\draw (63.center) to (65.center);
		\draw (64.center) to (66.center);
		\draw (70.center)
			 to [bend left=45] (71.center)
			 to [bend right=45] (72.center)
			 to (73.center)
			 to [bend right=90, looseness=1.50] (57.center);
		\draw (76.center)
			 to [bend right=45] (77.center)
			 to [bend left=45] (78.center)
			 to (79.center);
		\draw (58.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bx_rules.tikz <==
\begin{tikzpicture}[scale=0.4, text height=5pt, text depth=0pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 3.5) {};
		\node [style=none] (1) at (-1.25, 5) {};
		\node [style=none] (2) at (0.25, 3.5) {};
		\node [style=none] (3) at (-1.25, 4) {\small{$\alpha$}};
		\node [style=none] (4) at (-2, 3.5) {};
		\node [style=none] (5) at (-0.5, 3.5) {};
		\node [style=none] (6) at (-2, 3) {};
		\node [style=none] (7) at (-0.5, 3) {};
		\node [style=none] (8) at (-2, 2.5) {\small{$y$}};
		\node [style=none] (9) at (-0.375, 2.5) {\small{$z^l$}};
		\node [style=none] (12) at (0.75, 3.5) {};
		\node [style=none] (13) at (2.25, 5) {};
		\node [style=none] (14) at (3.75, 3.5) {};
		\node [style=none] (15) at (2.25, 4) {\small{$\beta$}};
		\node [style=none] (16) at (1.5, 3.5) {};
		\node [style=none] (17) at (3, 3.5) {};
		\node [style=none] (18) at (1.5, 3) {};
		\node [style=none] (19) at (3, 3) {};
		\node [style=none] (20) at (1.675, 2.5) {\small{$y^r$}};
		\node [style=none] (21) at (3, 2.5) {\small{$x$}};
		\node [style=none] (24) at (1.5, 2) {};
		\node [style=none] (25) at (3, 2) {};
		\node [style=none] (26) at (0.5, 1.25) {};
		\node [style=none] (27) at (-0.5, 0.5) {};
		\node [style=none] (28) at (-0.5, 2) {};
		\node [style=none] (29) at (0.5, 1.25) {};
		\node [style=none] (30) at (1.5, 0.5) {};
		\node [style=none] (31) at (-0.5, 0.5) {};
		\node [style=none] (32) at (-2, 2) {};
		\node [style=none] (33) at (-2, 0.5) {};
		\node [style=none] (34) at (3, 0.75) {};
		\node [style=none] (35) at (2.25, -0.25) {};
		\node [style=none] (36) at (1.5, -1) {};
		\node [style=none] (37) at (1.5, 0.5) {};
		\node [style=none] (38) at (2.25, -0.25) {};
		\node [style=none] (39) at (3, -1) {};
		\node [style=none] (40) at (1.5, -1) {};
		\node [style=none] (41) at (3, -1) {};
		\node [style=none] (42) at (3, -1) {};
		\node [style=none] (43) at (1.5, -1.75) {};
		\node [style=none] (44) at (3, -1.75) {};
		\node [style=none] (45) at (3, -2.25) {\small{$z^l$}};
		\node [style=none] (46) at (1.5, -2.25) {\small{$x$}};
		\node [style=none] (47) at (-5.75, 3.5) {};
		\node [style=none] (48) at (-7.25, 5) {};
		\node [style=none] (49) at (-8.75, 3.5) {};
		\node [style=none] (50) at (-10.75, 4) {\small{$\alpha$}};
		\node [style=none] (51) at (-6.5, 3.5) {};
		\node [style=none] (52) at (-8, 3.5) {};
		\node [style=none] (53) at (-6.5, 3) {};
		\node [style=none] (54) at (-8, 3) {};
		\node [style=none] (55) at (-6.5, 2.5) {\small{$y$}};
		\node [style=none] (56) at (-7.875, 2.5) {\small{$z^r$}};
		\node [style=none] (57) at (-9.25, 3.5) {};
		\node [style=none] (58) at (-10.75, 5) {};
		\node [style=none] (59) at (-12.25, 3.5) {};
		\node [style=none] (60) at (-7.25, 4) {\small{$\beta$}};
		\node [style=none] (61) at (-10, 3.5) {};
		\node [style=none] (62) at (-11.5, 3.5) {};
		\node [style=none] (63) at (-10, 3) {};
		\node [style=none] (64) at (-11.5, 3) {};
		\node [style=none] (65) at (-9.825, 2.5) {\small{$y^l$}};
		\node [style=none] (66) at (-11.5, 2.5) {\small{$x$}};
		\node [style=none] (67) at (-10, 2) {};
		\node [style=none] (68) at (-11.5, 2) {};
		\node [style=none] (69) at (-9, 1.25) {};
		\node [style=none] (70) at (-8, 0.5) {};
		\node [style=none] (71) at (-8, 2) {};
		\node [style=none] (72) at (-9, 1.25) {};
		\node [style=none] (73) at (-10, 0.5) {};
		\node [style=none] (74) at (-8, 0.5) {};
		\node [style=none] (75) at (-6.5, 2) {};
		\node [style=none] (76) at (-6.5, 0.5) {};
		\node [style=none] (77) at (-11.5, 0.75) {};
		\node [style=none] (78) at (-10.75, -0.25) {};
		\node [style=none] (79) at (-10, -1) {};
		\node [style=none] (80) at (-10, 0.5) {};
		\node [style=none] (81) at (-10.75, -0.25) {};
		\node [style=none] (82) at (-11.5, -1) {};
		\node [style=none] (83) at (-10, -1) {};
		\node [style=none] (84) at (-11.5, -1) {};
		\node [style=none] (85) at (-11.5, -1) {};
		\node [style=none] (86) at (-10, -1.75) {};
		\node [style=none] (87) at (-11.5, -1.75) {};
		\node [style=none] (88) at (-11.5, -2.25) {\small{$z^r$}};
		\node [style=none] (89) at (-10, -2.25) {\small{$x$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (2.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (12.center) to (14.center);
		\draw (16.center) to (18.center);
		\draw (17.center) to (19.center);
		\draw [bend left] (24.center) to (26.center);
		\draw [bend right] (26.center) to (27.center);
		\draw [bend right] (28.center) to (29.center);
		\draw [bend left] (29.center) to (30.center);
		\draw (32.center) to (33.center);
		\draw [bend right=75, looseness=1.50] (33.center) to (31.center);
		\draw [bend left] (34.center) to (35.center);
		\draw [bend right] (35.center) to (36.center);
		\draw [bend right] (37.center) to (38.center);
		\draw [bend left] (38.center) to (39.center);
		\draw (25.center) to (34.center);
		\draw (40.center) to (43.center);
		\draw (42.center) to (44.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (47.center) to (49.center);
		\draw (51.center) to (53.center);
		\draw (52.center) to (54.center);
		\draw (57.center) to (58.center);
		\draw (58.center) to (59.center);
		\draw (57.center) to (59.center);
		\draw (61.center) to (63.center);
		\draw (62.center) to (64.center);
		\draw [bend right] (67.center) to (69.center);
		\draw [bend left] (69.center) to (70.center);
		\draw [bend left] (71.center) to (72.center);
		\draw [bend right] (72.center) to (73.center);
		\draw (75.center) to (76.center);
		\draw [bend left=75, looseness=1.50] (76.center) to (74.center);
		\draw [bend right] (77.center) to (78.center);
		\draw [bend left] (78.center) to (79.center);
		\draw [bend left] (80.center) to (81.center);
		\draw [bend right] (81.center) to (82.center);
		\draw (68.center) to (77.center);
		\draw (83.center) to (86.center);
		\draw (85.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dutch.tikz <==
\begin{tikzpicture}[scale=0.3, text height=9pt, text depth=0pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 2.25) {\small{dat}};
		\node [style=none] (1) at (-5.25, 2.25) {\small{ik}};
		\node [style=none] (2) at (-2.75, 2.25) {\small{Cecilia}};
		\node [style=none] (3) at (0.5, 2.25) {\small{de}};
		\node [style=none] (4) at (4.5, 2.25) {\small{nijlpaarden}};
		\node [style=none] (6) at (8.5, 2.25) {\small{zag}};
		\node [style=none] (8) at (12, 2.25) {\small{voeren}};
		\node [style=none] (9) at (-7, 3.5) {\small{that}};
		\node [style=none] (10) at (-5.25, 3.5) {\small{I}};
		\node [style=none] (11) at (-2.75, 3.5) {\small{Cecilia}};
		\node [style=none] (12) at (0.5, 3.5) {\small{the}};
		\node [style=none] (13) at (4.5, 3.5) {\small{hippos}};
		\node [style=none] (14) at (8.5, 3.5) {\small{saw}};
		\node [style=none] (15) at (12, 3.5) {\small{feed}};
		\node [style=none] (16) at (-9.25, 3.5) {\small{...}};
		\node [style=none] (17) at (-9.25, 2.25) {\small{...}};
		\node [style=none] (18) at (-5.25, 1.5) {};
		\node [style=none] (19) at (-5.25, 0.75) {};
		\node [style=none] (20) at (8.5, 0.75) {};
		\node [style=none] (21) at (8.5, 1.5) {};
		\node [style=none] (22) at (-2.75, 1.5) {};
		\node [style=none] (23) at (-2.75, 0) {};
		\node [style=none] (24) at (11.5, 0) {};
		\node [style=none] (25) at (11.5, 1.5) {};
		\node [style=none] (26) at (4.5, 1.5) {};
		\node [style=none] (27) at (4.5, -0.75) {};
		\node [style=none] (28) at (12.5, -0.75) {};
		\node [style=none] (29) at (12.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (20.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (24.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (29.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/he-does-love-not-2.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (2.97501, 0) {};
		\node [style=none] (38) at (4.01667, 0.5) {};
		\node [style=none] (39) at (1.91667, 0.5) {};
		\node [style=none] (40) at (2.96667, 1.5) {};
		\node [style=none] (41) at (2.96667, 0.775) {he};
		\node [style=none] (45) at (2.97501, 0.5) {};
		\node [style=none] (46) at (6.05, 0) {};
		\node [style=none] (51) at (7.8167, 0.5) {};
		\node [style=none] (52) at (5.01667, 0.5) {};
		\node [style=none] (53) at (6.4167, 1.5) {};
		\node [style=none] (54) at (6.4167, 0.775) {love};
		\node [style=none] (59) at (6.05, 0.5) {};
		\node [style=none] (91) at (2.46667, 0) {$n$};
		\node [style=none] (92) at (5.55, 0) {$n^r$};
		\node [style=none] (97) at (6.7917, -1.5) {};
		\node [style=none] (98) at (6.7917, 0.5) {};
		\node [style=none] (99) at (7.2917, 0) {$s$};
		\node [style={X_med}] (102) at (6.8, -0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [-, fill=white] (38.center)
			 to (39.center)
			 to (40.center)
			 to cycle;
		\draw (45.center) to (19.center);
		\draw [-, fill=white] (51.center) to (52.center);
		\draw [-, fill=white] (52.center) to (53.center);
		\draw [-, fill=white] (53.center) to (51.center);
		\draw (59.center) to (46.center);
		\draw (98.center) to (97.center);
		\draw [bend right=90] (19.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/he-does-love-not.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (3.27501, 0) {};
		\node [style=none] (16) at (4.01667, 0) {};
		\node [style=none] (19) at (0.47501, 0) {};
		\node [style=none] (33) at (4.76667, 0.75) {};
		\node [style=none] (37) at (3.64167, 1.85) {does};
		\node [style=none] (38) at (1.51667, 0.5) {};
		\node [style=none] (39) at (-0.58333, 0.5) {};
		\node [style=none] (40) at (0.46667, 1.5) {};
		\node [style=none] (41) at (0.46667, 0.775) {he};
		\node [style=none] (42) at (3.27501, 0.75) {};
		\node [style=none] (44) at (4.01667, 0.75) {};
		\node [style=none] (45) at (0.47501, 0.5) {};
		\node [style=none] (46) at (6.8, 0) {};
		\node [style=none] (51) at (8.5667, 0.5) {};
		\node [style=none] (52) at (5.76667, 0.5) {};
		\node [style=none] (53) at (7.1667, 1.5) {};
		\node [style=none] (54) at (7.1667, 0.775) {love};
		\node [style=none] (58) at (10.5667, 1.85) {not};
		\node [style=none] (59) at (6.8, 0.5) {};
		\node [style=none] (60) at (10.9667, 0.75) {};
		\node [style=none] (62) at (10.2, 0.75) {};
		\node [style=none] (65) at (11.6583, 0.75) {};
		\node [style=none] (66) at (9.49167, 0.75) {};
		\node [style=none] (67) at (2.51667, 0) {};
		\node [style=none] (69) at (2.51667, 0.75) {};
		\node [style=none] (84) at (9.11667, 0.05) {$s^r$};
		\node [style=none] (85) at (9.89167, 0.025) {$n^{rr}$};
		\node [style=none] (86) at (11.2917, 0.05) {$n^r$};
		\node [style=none] (87) at (12.2417, 0) {$s$};
		\node [style=none] (88) at (2.875, 0) {$s$};
		\node [style=none] (89) at (3.66667, 0.075) {$s^l$};
		\node [style=none] (90) at (2.01667, 0.05) {$n^r$};
		\node [style=none] (91) at (-0.03333, 0) {$n$};
		\node [style=none] (92) at (6.3, 0) {$n^r$};
		\node [style=none] (93) at (10.9667, 0) {};
		\node [style=none] (94) at (10.2, 0) {};
		\node [style=none] (95) at (11.6583, -3.25) {};
		\node [style=none] (96) at (9.49167, 0) {};
		\node [style=none] (97) at (7.5417, 0) {};
		\node [style=none] (98) at (7.5417, 0.5) {};
		\node [style=none] (99) at (8.0417, 0) {$s$};
		\node [style=none] (100) at (4.7667, 0) {};
		\node [style=none] (101) at (5.2417, 0.075) {$n$};
		\node [style={X_med}] (102) at (11.675, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [-, fill=white] (38.center)
			 to (39.center)
			 to (40.center)
			 to cycle;
		\draw (44.center) to (16.center);
		\draw (42.center) to (13.center);
		\draw (45.center) to (19.center);
		\draw [-, fill=white] (51.center) to (52.center);
		\draw [-, fill=white] (52.center) to (53.center);
		\draw [-, fill=white] (53.center) to (51.center);
		\draw (59.center) to (46.center);
		\draw (69.center) to (67.center);
		\draw [bend right=90] (13.center) to (96.center);
		\draw [bend right=90] (67.center) to (94.center);
		\draw [bend right=90] (19.center) to (93.center);
		\draw (66.center) to (96.center);
		\draw (62.center) to (94.center);
		\draw (60.center) to (93.center);
		\draw (65.center) to (95.center);
		\draw (98.center) to (97.center);
		\draw (33.center) to (100.center);
		\draw [bend right=90] (100.center) to (46.center);
		\draw [bend right=90] (16.center) to (97.center);
		\draw [bend right=90, looseness=1.25] (33.center) to (69.center);
		\draw [bend left=90, looseness=1.50] (42.center) to (44.center);
		\draw [bend left=90, looseness=1.25] (66.center) to (65.center);
		\draw [bend left=90, looseness=1.50] (62.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/np-shift-rewrite.tikz <==
\begin{tikzpicture}[scale=0.4, text height=5pt, text depth=0pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 2.5) {};
		\node [style=none] (1) at (0.75, 3.5) {};
		\node [style=none] (2) at (5.5, 3.5) {};
		\node [style=none] (3) at (5.5, 2.5) {};
		\node [style=none] (4) at (3.25, 3.75) {};
		\node [style=none] (5) at (3.25, 3) {\small{successfully}};
		\node [style=none] (6) at (-10.25, 2.5) {};
		\node [style=none] (7) at (-10.25, 3.5) {};
		\node [style=none] (8) at (-7.25, 3.5) {};
		\node [style=none] (9) at (-7.25, 2.5) {};
		\node [style=none] (10) at (-8.75, 3.75) {};
		\node [style=none] (11) at (-8.75, 3) {\small{John}};
		\node [style=none] (12) at (-6.75, 2.5) {};
		\node [style=none] (13) at (-6.75, 3.5) {};
		\node [style=none] (14) at (-3.75, 3.5) {};
		\node [style=none] (15) at (-3.75, 2.5) {};
		\node [style=none] (16) at (-5.25, 3.75) {};
		\node [style=none] (17) at (-5.25, 3) {\small{passed}};
		\node [style=none] (18) at (1.5, 2.5) {};
		\node [style=none] (19) at (1.5, 2) {};
		\node [style=none] (22) at (-6.25, 2.5) {};
		\node [style=none] (23) at (-6.25, 2) {};
		\node [style=none] (24) at (1.625, 1.5) {\small{$s^r$}};
		\node [style=none] (26) at (-6.075, 1.5) {\small{$n^r$}};
		\node [style=none] (27) at (-5.25, 2.5) {};
		\node [style=none] (28) at (-5.25, 2) {};
		\node [style=none] (29) at (-5.25, 1.5) {\small{$s$}};
		\node [style=none] (30) at (-8.75, 2.5) {};
		\node [style=none] (31) at (-8.75, 2) {};
		\node [style=none] (32) at (-8.75, 1.5) {\small{$n$}};
		\node [style=none] (37) at (-8.75, 1) {};
		\node [style=none] (38) at (-6.25, 1) {};
		\node [style=none] (39) at (-4.25, 2.5) {};
		\node [style=none] (40) at (-4.25, 2) {};
		\node [style=none] (41) at (-4.075, 1.5) {\small{$n^l$}};
		\node [style=none] (42) at (1.5, 1) {};
		\node [style=none] (44) at (-3.25, 2.5) {};
		\node [style=none] (45) at (-3.25, 3.5) {};
		\node [style=none] (46) at (0.25, 3.5) {};
		\node [style=none] (47) at (0.25, 2.5) {};
		\node [style=none] (48) at (-1.5, 3.75) {};
		\node [style=none] (49) at (-1.5, 3) {\small{his exam}};
		\node [style=none] (51) at (2.5, 2.5) {};
		\node [style=none] (52) at (2.5, 2) {};
		\node [style=none] (53) at (3.75, 2.5) {};
		\node [style=none] (54) at (3.75, 2) {};
		\node [style=none] (55) at (4.75, 2.5) {};
		\node [style=none] (56) at (4.75, 2) {};
		\node [style=none] (57) at (-1.5, 2.5) {};
		\node [style=none] (58) at (-1.5, 2) {};
		\node [style=none] (59) at (2.825, 1.5) {\small{$n^{rr}$}};
		\node [style=none] (60) at (3.925, 1.5) {\small{$n^{r}$}};
		\node [style=none] (61) at (4.75, 1.5) {\small{$s$}};
		\node [style=none] (62) at (-1.5, 1.5) {\small{$n$}};
		\node [style=none] (63) at (2.5, 1) {};
		\node [style=none] (64) at (3.75, 1) {};
		\node [style=none] (65) at (4.75, 1) {};
		\node [style=none] (66) at (-1.5, 1) {};
		\node [style=none] (69) at (-4.25, 1) {};
		\node [style=none] (77) at (-5.25, 1) {};
		\node [style=none] (78) at (4.75, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (0.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (6.center) to (9.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (12.center) to (15.center);
		\draw (18.center) to (19.center);
		\draw (27.center) to (28.center);
		\draw (30.center) to (31.center);
		\draw (22.center) to (23.center);
		\draw (39.center) to (40.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (48.center);
		\draw (48.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (44.center) to (47.center);
		\draw (51.center) to (52.center);
		\draw (53.center) to (54.center);
		\draw (55.center) to (56.center);
		\draw (57.center) to (58.center);
		\draw [bend right=90, looseness=1.25] (69.center) to (66.center);
		\draw [bend right=90] (77.center) to (42.center);
		\draw [bend right=90, looseness=1.25] (38.center) to (63.center);
		\draw [bend right=90, looseness=1.25] (37.center) to (64.center);
		\draw (65.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/np_shift.tikz <==
\begin{tikzpicture}[scale=0.4, text height=5pt, text depth=0pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 2.5) {};
		\node [style=none] (1) at (-3.25, 3.5) {};
		\node [style=none] (2) at (1.5, 3.5) {};
		\node [style=none] (3) at (1.5, 2.5) {};
		\node [style=none] (4) at (-0.75, 3.75) {};
		\node [style=none] (5) at (-0.75, 3) {\small{successfully}};
		\node [style=none] (6) at (-10.25, 2.5) {};
		\node [style=none] (7) at (-10.25, 3.5) {};
		\node [style=none] (8) at (-7.25, 3.5) {};
		\node [style=none] (9) at (-7.25, 2.5) {};
		\node [style=none] (10) at (-8.75, 3.75) {};
		\node [style=none] (11) at (-8.75, 3) {\small{John}};
		\node [style=none] (12) at (-6.75, 2.5) {};
		\node [style=none] (13) at (-6.75, 3.5) {};
		\node [style=none] (14) at (-3.75, 3.5) {};
		\node [style=none] (15) at (-3.75, 2.5) {};
		\node [style=none] (16) at (-5.25, 3.75) {};
		\node [style=none] (17) at (-5.25, 3) {\small{passed}};
		\node [style=none] (18) at (-2.5, 2.5) {};
		\node [style=none] (19) at (-2.5, 2) {};
		\node [style=none] (22) at (-6.25, 2.5) {};
		\node [style=none] (23) at (-6.25, 2) {};
		\node [style=none] (24) at (-2.325, 1.5) {\small{$s^r$}};
		\node [style=none] (26) at (-6.075, 1.5) {\small{$n^r$}};
		\node [style=none] (27) at (-5.25, 2.5) {};
		\node [style=none] (28) at (-5.25, 2) {};
		\node [style=none] (29) at (-5.25, 1.5) {\small{$s$}};
		\node [style=none] (30) at (-8.75, 2.5) {};
		\node [style=none] (31) at (-8.75, 2) {};
		\node [style=none] (32) at (-8.75, 1.5) {\small{$n$}};
		\node [style=none] (37) at (-8.75, 1) {};
		\node [style=none] (38) at (-6.25, 1) {};
		\node [style=none] (39) at (-4.25, 2.5) {};
		\node [style=none] (40) at (-4.25, 2) {};
		\node [style=none] (41) at (-4.075, 1.5) {\small{$n^l$}};
		\node [style=none] (42) at (-2.5, 1) {};
		\node [style=none] (44) at (2, 2.5) {};
		\node [style=none] (45) at (2, 3.5) {};
		\node [style=none] (46) at (5.5, 3.5) {};
		\node [style=none] (47) at (5.5, 2.5) {};
		\node [style=none] (48) at (3.75, 3.75) {};
		\node [style=none] (49) at (3.75, 3) {\small{his exam}};
		\node [style=none] (51) at (-1.5, 2.5) {};
		\node [style=none] (52) at (-1.5, 2) {};
		\node [style=none] (53) at (-0.25, 2.5) {};
		\node [style=none] (54) at (-0.25, 2) {};
		\node [style=none] (55) at (0.75, 2.5) {};
		\node [style=none] (56) at (0.75, 2) {};
		\node [style=none] (57) at (3.75, 2.5) {};
		\node [style=none] (58) at (3.75, 2) {};
		\node [style=none] (59) at (-1.175, 1.5) {\small{$n^{rr}$}};
		\node [style=none] (60) at (-0.075, 1.5) {\small{$n^{r}$}};
		\node [style=none] (61) at (0.75, 1.5) {\small{$s$}};
		\node [style=none] (62) at (3.75, 1.5) {\small{$n$}};
		\node [style=none] (63) at (-1.5, 1) {};
		\node [style=none] (64) at (-0.25, 1) {};
		\node [style=none] (65) at (0.75, 1) {};
		\node [style=none] (66) at (3.75, 1) {};
		\node [style=none] (67) at (-3.25, 0.25) {};
		\node [style=none] (69) at (-4.25, 1) {};
		\node [style=none] (70) at (-3.5, 0.25) {};
		\node [style=none] (71) at (-2.5, -0.5) {};
		\node [style=none] (72) at (-6.25, -2) {};
		\node [style=none] (73) at (-4.25, -0.5) {};
		\node [style=none] (77) at (-5.25, 1) {};
		\node [style=none] (78) at (-5.25, -0.5) {};
		\node [style=none] (79) at (-1.5, -0.5) {};
		\node [style=none] (80) at (-2, -1.25) {};
		\node [style=none] (81) at (-2.5, -2) {};
		\node [style=none] (83) at (-2, -1.25) {};
		\node [style=none] (84) at (-1.5, -2) {};
		\node [style=none] (85) at (-2.5, -2) {};
		\node [style=none] (86) at (-8.75, -3.5) {};
		\node [style=none] (87) at (-1.5, -2) {};
		\node [style=none] (88) at (-0.25, -2) {};
		\node [style=none] (89) at (-0.75, -2.75) {};
		\node [style=none] (90) at (-1.5, -3.5) {};
		\node [style=none] (91) at (-1.5, -2) {};
		\node [style=none] (92) at (-1, -2.75) {};
		\node [style=none] (93) at (-0.25, -3.5) {};
		\node [style=none] (94) at (-1.5, -3.5) {};
		\node [style=none] (95) at (-0.25, -3.5) {};
		\node [style=none] (96) at (0.75, -3.5) {};
		\node [style=none] (97) at (0.25, -4.25) {};
		\node [style=none] (98) at (-0.25, -5) {};
		\node [style=none] (99) at (-0.25, -3.5) {};
		\node [style=none] (100) at (0.25, -4.25) {};
		\node [style=none] (101) at (0.75, -5) {};
		\node [style=none] (102) at (-0.25, -5) {};
		\node [style=none] (103) at (0.75, -5) {};
		\node [style=none] (104) at (0.75, -5) {};
		\node [style=none] (105) at (3.75, -5) {};
		\node [style=none] (106) at (-0.25, -6.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (0.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (6.center) to (9.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (12.center) to (15.center);
		\draw (18.center) to (19.center);
		\draw (27.center) to (28.center);
		\draw (30.center) to (31.center);
		\draw (22.center) to (23.center);
		\draw (39.center) to (40.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (48.center);
		\draw (48.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (44.center) to (47.center);
		\draw (51.center) to (52.center);
		\draw (53.center) to (54.center);
		\draw (55.center) to (56.center);
		\draw (57.center) to (58.center);
		\draw (77.center)
			 to (78.center)
			 to [bend right=90, looseness=1.75] (73.center)
			 to [bend left] (67.center)
			 to [bend right] (42.center);
		\draw (83.center)
			 to [bend left] (71.center)
			 to [bend right] (70.center)
			 to [bend left] (69.center);
		\draw (38.center) to (72.center);
		\draw [bend left] (79.center) to (80.center);
		\draw [bend right] (80.center) to (81.center);
		\draw [bend left] (83.center) to (84.center);
		\draw (63.center) to (79.center);
		\draw (37.center) to (86.center);
		\draw [bend left] (88.center) to (89.center);
		\draw [bend right] (89.center) to (90.center);
		\draw [bend right] (91.center) to (92.center);
		\draw [bend left] (92.center) to (93.center);
		\draw [bend right=90] (72.center) to (85.center);
		\draw [bend right=90, looseness=0.75] (86.center) to (94.center);
		\draw (64.center) to (88.center);
		\draw [bend left] (96.center) to (97.center);
		\draw [bend right] (97.center) to (98.center);
		\draw [bend right] (99.center) to (100.center);
		\draw [bend left] (100.center) to (101.center);
		\draw (65.center) to (96.center);
		\draw (66.center) to (105.center);
		\draw [bend right=90] (104.center) to (105.center);
		\draw (102.center) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/np_shift_auto.tikz <==
\begin{tikzpicture}[baseline={(current bounding box).east}, node distance=5mm, text height=5pt, text depth=0pt, {every node/.style}={scale=0.6}]
\begin{pgfonlayer}{nodelayer}
\node (0) at (0, 0) {};
\node [style=none, fill=white, anchor=west] (1) at (1.375, -0.2) {$n$};
\node [] (2) at (1.5, 0) {};
\node [] (3) at (1.5, -0.4) {};
\node [] (4) at (0.0, 0) {};
\node [] (5) at (3.0, 0) {};
\node [] (6) at (1.5, 1) {};
\node [style=none, fill=white] (7) at (1.5, 0.2) {bruce};
\node [style=none, fill=white, anchor=west] (8) at (4.125, -0.2) {$n^{r}$};
\node [] (9) at (4.25, 0) {};
\node [] (10) at (4.25, -0.4) {};
\node [style=none, fill=white, anchor=west] (11) at (4.875, -0.2) {$s$};
\node [] (12) at (5.0, 0) {};
\node [] (13) at (5.0, -0.4) {};
\node [style=none, fill=white, anchor=west] (14) at (5.625, -0.2) {$n^{l}$};
\node [] (15) at (5.75, 0) {};
\node [] (16) at (5.75, -0.4) {};
\node [] (17) at (3.5, 0) {};
\node [] (18) at (6.5, 0) {};
\node [] (19) at (5.0, 1) {};
\node [style=none, fill=white] (20) at (5.0, 0.2) {turned};
\node [style=none, fill=white, anchor=west] (21) at (7.475, -0.2) {$s^{r}$};
\node [] (22) at (7.6, 0) {};
\node [] (23) at (7.6, -0.4) {};
\node [style=none, fill=white, anchor=west] (24) at (8.075, -0.2) {$n^{rr}$};
\node [] (25) at (8.2, 0) {};
\node [] (26) at (8.2, -0.4) {};
\node [style=none, fill=white, anchor=west] (27) at (8.675, -0.2) {$n^{r}$};
\node [] (28) at (8.8, 0) {};
\node [] (29) at (8.8, -0.4) {};
\node [style=none, fill=white, anchor=west] (30) at (9.275, -0.2) {$s$};
\node [] (31) at (9.4, 0) {};
\node [] (32) at (9.4, -0.4) {};
\node [] (33) at (7.0, 0) {};
\node [] (34) at (10.0, 0) {};
\node [] (35) at (8.5, 1) {};
\node [style=none, fill=white] (36) at (8.5, 0.2) {on};
\node [style=none, fill=white, anchor=west] (37) at (11.875, -0.2) {$n$};
\node [] (38) at (12.0, 0) {};
\node [] (39) at (12.0, -0.4) {};
\node [] (40) at (10.5, 0) {};
\node [] (41) at (13.5, 0) {};
\node [] (42) at (12.0, 1) {};
\node [style=none, fill=white] (43) at (12.0, 0.2) {tv};
\node [] (44) at (6.675, -0.9) {};
\node [] (45) at (5.75, -1.4) {};
\node [] (46) at (7.6, -1.4) {};
\node [] (47) at (5.0, -1.4) {};
\node [] (48) at (5.375, -1.9) {};
\node [] (49) at (7.8999999999999995, -1.9) {};
\node [] (50) at (8.2, -1.4) {};
\node [] (51) at (7.6, -2.4) {};
\node [] (52) at (8.2, -2.4) {};
\node [] (53) at (4.25, -2.4) {};
\node [] (54) at (5.925, -2.9) {};
\node [] (55) at (8.5, -2.9) {};
\node [] (56) at (8.8, -2.4) {};
\node [] (57) at (8.2, -3.4) {};
\node [] (58) at (8.8, -3.4) {};
\node [] (59) at (1.5, -3.4) {};
\node [] (60) at (4.85, -3.9) {};
\node [] (61) at (9.100000000000001, -3.9) {};
\node [] (62) at (9.4, -3.4) {};
\node [] (63) at (8.8, -4.4) {};
\node [] (64) at (9.4, -4.4) {};
\node [] (65) at (10.7, -4.9) {};
\node [] (66) at (12.0, -4.4) {};
\node [] (67) at (8.8, -6) {};
\node [style=none, fill=white, anchor=west] (68) at (8.675, -5.5) {$s$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [in=90, out=-90] (2.center) to (3.center);
\draw [-, fill={white}] (4.center) to (5.center) to (6.center) to (4.center);
\draw [in=90, out=-90] (9.center) to (10.center);
\draw [in=90, out=-90] (12.center) to (13.center);
\draw [in=90, out=-90] (15.center) to (16.center);
\draw [-, fill={white}] (17.center) to (18.center) to (19.center) to (17.center);
\draw [in=90, out=-90] (22.center) to (23.center);
\draw [in=90, out=-90] (25.center) to (26.center);
\draw [in=90, out=-90] (28.center) to (29.center);
\draw [in=90, out=-90] (31.center) to (32.center);
\draw [-, fill={white}] (33.center) to (34.center) to (35.center) to (33.center);
\draw [in=90, out=-90] (38.center) to (39.center);
\draw [-, fill={white}] (40.center) to (41.center) to (42.center) to (40.center);
\draw [in=180, out=-90, looseness=0.9986] (16.center) to (44.center);
\draw [in=0, out=-90, looseness=0.9986] (23.center) to (44.center);
\draw [in=90, out=180, looseness=0.9986] (44.center) to (45.center);
\draw [in=90, out=0, looseness=0.9986] (44.center) to (46.center);
\draw [in=180, out=-90, looseness=1.26] (47.center) to (48.center);
\draw [in=0, out=-90, looseness=1.26] (45.center) to (48.center);
\draw [in=90, out=-90] (13.center) to (47.center);
\draw [in=180, out=-90, looseness=1.0804] (46.center) to (49.center);
\draw [in=0, out=-90, looseness=1.0804] (50.center) to (49.center);
\draw [in=90, out=180, looseness=1.0804] (49.center) to (51.center);
\draw [in=90, out=0, looseness=1.0804] (49.center) to (52.center);
\draw [in=90, out=-90] (26.center) to (50.center);
\draw [in=180, out=-90, looseness=0.6007] (53.center) to (54.center);
\draw [in=0, out=-90, looseness=0.6007] (51.center) to (54.center);
\draw [in=90, out=-90] (10.center) to (53.center);
\draw [in=180, out=-90, looseness=1.0804] (52.center) to (55.center);
\draw [in=0, out=-90, looseness=1.0804] (56.center) to (55.center);
\draw [in=90, out=180, looseness=1.0804] (55.center) to (57.center);
\draw [in=90, out=0, looseness=1.0804] (55.center) to (58.center);
\draw [in=90, out=-90] (29.center) to (56.center);
\draw [in=180, out=-90, looseness=0.31] (59.center) to (60.center);
\draw [in=0, out=-90, looseness=0.31] (57.center) to (60.center);
\draw [in=90, out=-90] (3.center) to (59.center);
\draw [in=180, out=-90, looseness=1.0804] (58.center) to (61.center);
\draw [in=0, out=-90, looseness=1.0804] (62.center) to (61.center);
\draw [in=90, out=180, looseness=1.0804] (61.center) to (63.center);
\draw [in=90, out=0, looseness=1.0804] (61.center) to (64.center);
\draw [in=90, out=-90] (32.center) to (62.center);
\draw [in=180, out=-90, looseness=0.7539] (64.center) to (65.center);
\draw [in=0, out=-90, looseness=0.7539] (66.center) to (65.center);
\draw [in=90, out=-90] (39.center) to (66.center);
\draw [in=90, out=-90] (63.center) to (67.center);
\end{pgfonlayer}
\end{tikzpicture}



==> figures/phrasal-verb-planar.tikz <==
\begin{tikzpicture}[scale=0.4, text height=5pt, text depth=0pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 2.5) {};
		\node [style=none] (1) at (-3.25, 3.5) {};
		\node [style=none] (2) at (1.5, 3.5) {};
		\node [style=none] (3) at (1.5, 2.5) {};
		\node [style=none] (4) at (-0.75, 3.75) {};
		\node [style=none] (5) at (-0.75, 3) {\small{on}};
		\node [style=none] (6) at (-10.5, -0.5) {};
		\node [style=none] (7) at (-10.5, 0.5) {};
		\node [style=none] (8) at (-7.5, 0.5) {};
		\node [style=none] (9) at (-7.5, -0.5) {};
		\node [style=none] (10) at (-9, 0.75) {};
		\node [style=none] (11) at (-9, 0) {\small{Bruce}};
		\node [style=none] (12) at (-3.25, 6.5) {};
		\node [style=none] (13) at (-3.25, 7.5) {};
		\node [style=none] (14) at (-0.25, 7.5) {};
		\node [style=none] (15) at (-0.25, 6.5) {};
		\node [style=none] (16) at (-1.75, 7.75) {};
		\node [style=none] (17) at (-1.75, 7) {\small{put}};
		\node [style=none] (18) at (-2.5, 2.5) {};
		\node [style=none] (19) at (-2.5, 2) {};
		\node [style=none] (22) at (-2.75, 6.5) {};
		\node [style=none] (23) at (-2.75, 6) {};
		\node [style=none] (24) at (-2.35, 1.5) {\small{$s^r$}};
		\node [style=none] (26) at (-2.575, 5.5) {\small{$n^r$}};
		\node [style=none] (27) at (-1.75, 6.5) {};
		\node [style=none] (28) at (-1.75, 6) {};
		\node [style=none] (29) at (-1.75, 5.5) {\small{$s$}};
		\node [style=none] (30) at (-9, -0.5) {};
		\node [style=none] (31) at (-9, -1) {};
		\node [style=none] (32) at (-9, -1.5) {\small{$n$}};
		\node [style=none] (39) at (-0.75, 6.5) {};
		\node [style=none] (40) at (-0.75, 6) {};
		\node [style=none] (41) at (-0.575, 5.5) {\small{$n^l$}};
		\node [style=none] (44) at (4.75, -0.5) {};
		\node [style=none] (45) at (4.75, 0.5) {};
		\node [style=none] (46) at (8.25, 0.5) {};
		\node [style=none] (47) at (8.25, -0.5) {};
		\node [style=none] (48) at (6.5, 0.75) {};
		\node [style=none] (49) at (6.5, 0) {\small{his hat}};
		\node [style=none] (51) at (-1.5, 2.5) {};
		\node [style=none] (52) at (-1.5, 2) {};
		\node [style=none] (53) at (-0.25, 2.5) {};
		\node [style=none] (54) at (-0.25, 2) {};
		\node [style=none] (55) at (0.75, 2.5) {};
		\node [style=none] (56) at (0.75, 2) {};
		\node [style=none] (57) at (6.5, -0.5) {};
		\node [style=none] (58) at (6.5, -1) {};
		\node [style=none] (59) at (-1.2, 1.5) {\small{$n^{rr}$}};
		\node [style=none] (60) at (-0.075, 1.5) {\small{$n^{r}$}};
		\node [style=none] (61) at (0.75, 1.5) {\small{$s$}};
		\node [style=none] (62) at (6.5, -1.5) {\small{$n$}};
		\node [style=none] (63) at (-3.25, 3.875) {};
		\node [style=none] (64) at (-2.75, 5) {};
		\node [style=none] (65) at (-0.75, 5) {};
		\node [style=none] (67) at (-4, 1) {};
		\node [style=none] (68) at (-2.5, 1) {};
		\node [style=none] (69) at (-1.75, 5) {};
		\node [style=none] (70) at (-4, 3.125) {};
		\node [style=none] (72) at (-3.5, 4.25) {};
		\node [style=none] (73) at (-4.75, 1) {};
		\node [style=none] (74) at (-1.5, 1) {};
		\node [style=none] (75) at (-2.75, 5) {};
		\node [style=none] (76) at (-4.75, 3) {};
		\node [style=none] (78) at (0, 4.25) {};
		\node [style=none] (79) at (2, -1) {};
		\node [style=none] (80) at (-0.75, 5) {};
		\node [style=none] (81) at (2, 3.75) {};
		\node [style=none] (83) at (0.75, 1) {};
		\node [style=none] (84) at (0.75, -1) {};
		\node [style=none] (85) at (-0.25, 1) {};
		\node [style=none] (86) at (-0.25, -1) {};
		\node [style=none] (87) at (-0.075, -1.5) {\small{$n^{r}$}};
		\node [style=none] (88) at (0.75, -1.5) {\small{$s$}};
		\node [style=none] (89) at (2.175, -1.5) {\small{$n^l$}};
		\node [style=none] (90) at (-6.25, -0.5) {};
		\node [style=none] (91) at (3.5, -0.5) {};
		\node [style=none] (92) at (-6.25, 7) {};
		\node [style=none] (93) at (3.5, 7) {};
		\node [style=none] (94) at (-1.5, 8.75) {};
		\node [style=none] (95) at (-9, -2) {};
		\node [style=none] (96) at (-0.25, -2) {};
		\node [style=none] (97) at (0.75, -2) {};
		\node [style=none] (98) at (2, -2) {};
		\node [style=none] (99) at (6.5, -2) {};
		\node [style=none] (100) at (0.75, -4) {};
		\node [style=none] (101) at (-2.875, 3.875) {};
		\node [style=none] (102) at (-3.5, 4.25) {};
		\node [style=none] (103) at (1.5, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (0.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (6.center) to (9.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (12.center) to (15.center);
		\draw (18.center) to (19.center);
		\draw (27.center) to (28.center);
		\draw (30.center) to (31.center);
		\draw (22.center) to (23.center);
		\draw (39.center) to (40.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (48.center);
		\draw (48.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (44.center) to (47.center);
		\draw (51.center) to (52.center);
		\draw (53.center) to (54.center);
		\draw (55.center) to (56.center);
		\draw (57.center) to (58.center);
		\draw (68.center)
			 to [bend left=90] (67.center)
			 to (70.center)
			 to [bend left=45] (63.center)
			 to (101.center)
			 to [bend right=45] (69.center);
		\draw (72.center)
			 to [bend right=45] (76.center)
			 to (73.center)
			 to [bend right=90] (74.center);
		\draw (80.center)
			 to [bend left=315, looseness=1.25] (78.center)
			 to (103.center)
			 to [bend left=45] (81.center)
			 to (79.center);
		\draw (85.center) to (86.center);
		\draw (83.center) to (84.center);
		\draw [thick, gray, dashed] (93.center)
			 to (91.center)
			 to (90.center)
			 to (92.center)
			 to (94.center)
			 to cycle;
		\draw [bend right=90, looseness=0.75] (95.center) to (96.center);
		\draw [bend right=90, looseness=1.25] (98.center) to (99.center);
		\draw (97.center) to (100.center);
		\draw (72.center) to (102.center);
		\draw [bend right=45, looseness=1.25] (102.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewrite_1.tikz <==
\begin{tikzpicture}[scale=0.4, text height=5pt, text depth=0pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.25, -1) {};
		\node [style=none] (1) at (-10.25, 0) {};
		\node [style=none] (2) at (-7.25, 0) {};
		\node [style=none] (3) at (-7.25, -1) {};
		\node [style=none] (4) at (-8.75, 0.25) {};
		\node [style=none] (5) at (-8.75, -0.5) {\small{Alice}};
		\node [style=none] (6) at (-6.25, -1) {};
		\node [style=none] (7) at (-6.25, 0) {};
		\node [style=none] (8) at (-3.25, 0) {};
		\node [style=none] (9) at (-3.25, -1) {};
		\node [style=none] (10) at (-4.75, 0.25) {};
		\node [style=none] (11) at (-4.75, -0.5) {\small{likes}};
		\node [style=none] (12) at (-2.25, -1) {};
		\node [style=none] (13) at (-2.25, 0) {};
		\node [style=none] (14) at (0.75, 0) {};
		\node [style=none] (15) at (0.75, -1) {};
		\node [style=none] (16) at (-0.75, 0.25) {};
		\node [style=none] (17) at (-0.75, -0.5) {\small{Bob}};
		\node [style=none] (18) at (-8.75, -1) {};
		\node [style=none] (19) at (-8.75, -1.5) {};
		\node [style=none] (20) at (-4.75, -1) {};
		\node [style=none] (21) at (-4.75, -1.5) {};
		\node [style=none] (22) at (-0.75, -1) {};
		\node [style=none] (23) at (-0.75, -1.5) {};
		\node [style=none] (24) at (-8.75, -2) {\small{$n$}};
		\node [style=none] (25) at (-4.75, -2) {\small{$s$}};
		\node [style=none] (26) at (-0.75, -2) {\small{$n$}};
		\node [style=none] (27) at (-5.75, -1) {};
		\node [style=none] (28) at (-5.75, -1.5) {};
		\node [style=none] (29) at (-5.575, -2) {\small{$n^r$}};
		\node [style=none] (30) at (-3.75, -1) {};
		\node [style=none] (31) at (-3.75, -1.5) {};
		\node [style=none] (32) at (-3.625, -2) {\small{$n^l$}};
		\node [style=none] (33) at (-4.75, -4) {};
		\node [style=none] (34) at (-8.75, -2.5) {};
		\node [style=none] (35) at (-5.75, -2.5) {};
		\node [style=none] (36) at (-4.75, -2.5) {};
		\node [style=none] (37) at (-3.75, -2.5) {};
		\node [style=none] (38) at (-0.75, -2.5) {};
		\node [style=none] (39) at (-9.25, 5.25) {};
		\node [style=none] (40) at (-9.25, 6.25) {};
		\node [style=none] (41) at (-6.25, 6.25) {};
		\node [style=none] (42) at (-6.25, 5.25) {};
		\node [style=none] (43) at (-7.75, 6.5) {};
		\node [style=none] (44) at (-7.75, 5.75) {\small{Alice}};
		\node [style=none] (45) at (-5.25, 5.25) {};
		\node [style=none] (46) at (-5.25, 6.25) {};
		\node [style=none] (47) at (-2.25, 6.25) {};
		\node [style=none] (48) at (-2.25, 5.25) {};
		\node [style=none] (49) at (-3.75, 6.5) {};
		\node [style=none] (50) at (-3.75, 5.75) {\small{likes}};
		\node [style=none] (51) at (-1.25, 5.25) {};
		\node [style=none] (52) at (-1.25, 6.25) {};
		\node [style=none] (53) at (1.75, 6.25) {};
		\node [style=none] (54) at (1.75, 5.25) {};
		\node [style=none] (55) at (0.25, 6.5) {};
		\node [style=none] (56) at (0.25, 5.75) {\small{Bob}};
		\node [style=none] (57) at (-7.75, 5.25) {};
		\node [style=none] (58) at (-7.75, 4.75) {};
		\node [style=none] (59) at (-3.75, 5.25) {};
		\node [style=none] (60) at (-3.75, 4.75) {};
		\node [style=none] (61) at (0.25, 5.25) {};
		\node [style=none] (62) at (0.25, 4.75) {};
		\node [style=none] (63) at (-7.75, 4.25) {\small{$n$}};
		\node [style=none] (64) at (-3.75, 4.25) {\small{$s$}};
		\node [style=none] (65) at (0.25, 4.25) {\small{$n$}};
		\node [style=none] (66) at (-4.75, 5.25) {};
		\node [style=none] (67) at (-4.75, 4.75) {};
		\node [style=none] (68) at (-4.575, 4.25) {\small{$n^r$}};
		\node [style=none] (69) at (-2.75, 5.25) {};
		\node [style=none] (70) at (-2.75, 4.75) {};
		\node [style=none] (71) at (-2.625, 4.25) {\small{$n^l$}};
		\node [style=none] (72) at (-3.75, 3) {};
		\node [style=none] (73) at (-7.75, 3.75) {};
		\node [style=none] (74) at (-4.75, 3.75) {};
		\node [style=none] (75) at (-3.75, 3.75) {};
		\node [style=none] (76) at (-2.75, 3.75) {};
		\node [style=none] (77) at (0.25, 3.75) {};
		\node [style=none] (78) at (-9.75, 3) {};
		\node [style=none] (79) at (-9.75, 5.5) {};
		\node [style=none] (80) at (-11.25, 5.5) {};
		\node [style=none] (81) at (-11.25, 3.5) {};
		\node [style=none] (82) at (-11.25, 3) {\small{$s$}};
		\node [style=none] (84) at (2.75, 3.75) {\Large{$\Rightarrow$}};
		\node [style=none] (85) at (-11.25, 2.5) {};
		\node [style=none] (86) at (-11.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (0.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (6.center) to (9.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (12.center) to (15.center);
		\draw (18.center) to (19.center);
		\draw (27.center) to (28.center);
		\draw (20.center) to (21.center);
		\draw (30.center) to (31.center);
		\draw (22.center) to (23.center);
		\draw [bend right=90] (34.center) to (35.center);
		\draw (36.center) to (33.center);
		\draw [bend right=90] (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (43.center);
		\draw (43.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (39.center) to (42.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (49.center);
		\draw (49.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (45.center) to (48.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (55.center);
		\draw (55.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (51.center) to (54.center);
		\draw (57.center) to (58.center);
		\draw (66.center) to (67.center);
		\draw (59.center) to (60.center);
		\draw (69.center) to (70.center);
		\draw (61.center) to (62.center);
		\draw [bend right=90] (73.center) to (74.center);
		\draw (75.center) to (72.center);
		\draw [bend right=90] (76.center) to (77.center);
		\draw [bend right=90, looseness=0.75] (78.center) to (72.center);
		\draw (78.center) to (79.center);
		\draw [bend left=270, looseness=1.50] (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (85.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (1, -1.5) {};
		\node [style=none] (4) at (0, 0.25) {\small{$A$}};
		\node [style=none] (5) at (1, 0.25) {\small{$B$}};
		\node [style=none] (6) at (0, -1.75) {\small{$B$}};
		\node [style=none] (7) at (1, -1.75) {\small{$A$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (0.center) to (3.center);
		\draw [in=-90, out=90] (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap_states.tikz <==
\begin{tikzpicture}[scale=0.4, text height=5pt, text depth=0pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-3, 1.25) {};
		\node [style=none] (9) at (0, 1.25) {};
		\node [style=none] (10) at (-1.5, 2.75) {};
		\node [style=none] (11) at (-1.5, 1.75) {\small{$M$}};
		\node [style=none] (27) at (-2.5, 1.25) {};
		\node [style=none] (28) at (-2.5, 0.75) {};
		\node [style=none] (29) at (-2.5, 0.25) {\small{$A$}};
		\node [style=none] (30) at (-0.5, 1.25) {};
		\node [style=none] (31) at (-0.5, 0.75) {};
		\node [style=none] (32) at (-0.5, 0.25) {\small{$B$}};
		\node [style=none] (35) at (-2.5, -0.25) {};
		\node [style=none] (37) at (-0.5, -0.25) {};
		\node [style=none] (43) at (-1.5, -1) {};
		\node [style=none] (44) at (-2.5, -2.25) {};
		\node [style=none] (45) at (-0.5, -2.25) {};
		\node [style=none] (46) at (-1.5, -1) {};
		\node [style=none] (47) at (-9.75, 0.5) {};
		\node [style=none] (48) at (-6.75, 0.5) {};
		\node [style=none] (49) at (-8.25, 2) {};
		\node [style=none] (50) at (-8.25, 1) {\small{$M$}};
		\node [style=none] (51) at (-9.25, 0.5) {};
		\node [style=none] (52) at (-9.25, 0) {};
		\node [style=none] (53) at (-9.25, -0.5) {\small{$A$}};
		\node [style=none] (54) at (-7.25, 0.5) {};
		\node [style=none] (55) at (-7.25, 0) {};
		\node [style=none] (56) at (-7.25, -0.5) {\small{$B$}};
		\node [style=none] (57) at (-9.25, -1) {};
		\node [style=none] (58) at (-7.25, -1) {};
		\node [style=none] (59) at (-9.25, -2.5) {};
		\node [style=none] (60) at (-7.25, -2.5) {};
		\node [style=none] (61) at (-8.25, -3.5) {\small{(a)}};
		\node [style=none] (62) at (-1.5, -3.5) {\small{(b)}};
		\node [style=none] (63) at (-2.5, -2.75) {\small{$B$}};
		\node [style=none] (64) at (-0.5, -2.75) {\small{$A$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (9.center);
		\draw (27.center) to (28.center);
		\draw (30.center) to (31.center);
		\draw [bend right] (35.center) to (43.center);
		\draw (6.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw [bend left=45, looseness=1.25] (43.center) to (45.center);
		\draw [bend left] (37.center) to (46.center);
		\draw [bend left=45, looseness=1.25] (44.center) to (46.center);
		\draw (47.center) to (48.center);
		\draw (51.center) to (52.center);
		\draw (54.center) to (55.center);
		\draw (47.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (57.center) to (59.center);
		\draw (58.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}

